Hyperfine Effects and Large $1/{m}_{Q}^{2}$ Corrections

Effects associated with hyperfine mass splitting between pseudo\-scalar and vector mesons may induce surprisingly large $1/{m}_{Q}^{2}$ corrections in the heavy quark expansion. We demonstrate this in a relativistic quark model by calculating to all orders in $1/{m}_{Q}$, with and without hyperfine effects, and comparing to the first order results. Total corrections of 30\% or more are quite possible in the decay rates for $B\rightarrow Dl\nu$ and $B\rightarrow D^{\ast}l\nu$ near zero recoil.

==> fig1.tex <==
\documentstyle[12pt]{article}
\pagestyle{empty}
\begin{document}
\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.150pt]{0.300pt}{0.300pt}}%
\begin{picture}(1500,900)(0,0)
\large{
\sbox{\plotpoint}{\rule[-0.150pt]{0.300pt}{0.300pt}}%
\put(264,215){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(242,215){\makebox(0,0)[r]{-1}}
\put(1416,215){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(264,330){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(242,330){\makebox(0,0)[r]{0}}
\put(1416,330){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(264,444){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(242,444){\makebox(0,0)[r]{1}}
\put(1416,444){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(264,558){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(242,558){\makebox(0,0)[r]{2}}
\put(1416,558){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(264,673){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(242,673){\makebox(0,0)[r]{3}}
\put(1416,673){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(264,787){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(242,787){\makebox(0,0)[r]{4}}
\put(1416,787){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(264,158){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(264,113){\makebox(0,0){4.7}}
\put(264,767){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(431,158){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(431,113){\makebox(0,0){4.8}}
\put(431,767){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(599,158){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(599,113){\makebox(0,0){4.9}}
\put(599,767){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(766,158){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(766,113){\makebox(0,0){5}}
\put(766,767){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(934,158){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(934,113){\makebox(0,0){5.1}}
\put(934,767){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1101,158){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1101,113){\makebox(0,0){5.2}}
\put(1101,767){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1269,158){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1269,113){\makebox(0,0){5.3}}
\put(1269,767){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1436,158){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1436,113){\makebox(0,0){5.4}}
\put(1436,767){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(264,158){\rule[-0.150pt]{282.335pt}{0.300pt}}
\put(1436,158){\rule[-0.150pt]{0.300pt}{151.526pt}}
\put(264,787){\rule[-0.150pt]{282.335pt}{0.300pt}}
\put(23,472){\makebox(0,0)[l]{\shortstack{$\Gamma_{B,B^{\ast}}$ \\ $({\rm GeV}^{2})$}}}
\put(850,23){\makebox(0,0){$\sqrt{p^{2}}$ (GeV)}}
\put(1185,375){\makebox(0,0)[l]{$B$}}
\put(1302,284){\makebox(0,0)[l]{$B^{\ast}$}}
\put(264,158){\rule[-0.150pt]{0.300pt}{151.526pt}}
\put(264,310){\rule[-0.150pt]{5.782pt}{0.300pt}}
\put(288,309){\rule[-0.150pt]{6.022pt}{0.300pt}}
\put(313,308){\rule[-0.150pt]{11.804pt}{0.300pt}}
\put(362,307){\rule[-0.150pt]{5.782pt}{0.300pt}}
\put(386,306){\rule[-0.150pt]{5.782pt}{0.300pt}}
\put(410,305){\rule[-0.150pt]{6.022pt}{0.300pt}}
\put(435,304){\rule[-0.150pt]{5.782pt}{0.300pt}}
\put(459,303){\rule[-0.150pt]{6.022pt}{0.300pt}}
\put(484,302){\rule[-0.150pt]{5.782pt}{0.300pt}}
\put(508,301){\rule[-0.150pt]{3.011pt}{0.300pt}}
\put(520,300){\rule[-0.150pt]{3.011pt}{0.300pt}}
\put(533,299){\rule[-0.150pt]{5.782pt}{0.300pt}}
\put(557,298){\rule[-0.150pt]{2.891pt}{0.300pt}}
\put(569,297){\rule[-0.150pt]{2.891pt}{0.300pt}}
\put(581,296){\rule[-0.150pt]{3.011pt}{0.300pt}}
\put(593,295){\rule[-0.150pt]{3.011pt}{0.300pt}}
\put(606,294){\rule[-0.150pt]{2.891pt}{0.300pt}}
\put(618,293){\rule[-0.150pt]{2.891pt}{0.300pt}}
\put(630,292){\rule[-0.150pt]{3.011pt}{0.300pt}}
\put(642,291){\rule[-0.150pt]{3.011pt}{0.300pt}}
\put(655,290){\rule[-0.150pt]{1.927pt}{0.300pt}}
\put(663,289){\rule[-0.150pt]{1.927pt}{0.300pt}}
\put(671,288){\rule[-0.150pt]{1.927pt}{0.300pt}}
\put(679,287){\rule[-0.150pt]{2.007pt}{0.300pt}}
\put(687,286){\rule[-0.150pt]{2.007pt}{0.300pt}}
\put(695,285){\rule[-0.150pt]{2.007pt}{0.300pt}}
\put(703,284){\rule[-0.150pt]{1.445pt}{0.300pt}}
\put(710,283){\rule[-0.150pt]{1.445pt}{0.300pt}}
\put(716,282){\rule[-0.150pt]{1.445pt}{0.300pt}}
\put(722,281){\rule[-0.150pt]{1.445pt}{0.300pt}}
\put(728,280){\rule[-0.150pt]{1.445pt}{0.300pt}}
\put(734,279){\rule[-0.150pt]{1.445pt}{0.300pt}}
\put(740,278){\rule[-0.150pt]{1.445pt}{0.300pt}}
\put(746,277){\rule[-0.150pt]{1.445pt}{0.300pt}}
\put(752,276){\rule[-0.150pt]{1.004pt}{0.300pt}}
\put(756,275){\rule[-0.150pt]{1.004pt}{0.300pt}}
\put(760,274){\rule[-0.150pt]{1.004pt}{0.300pt}}
\put(764,273){\rule[-0.150pt]{1.004pt}{0.300pt}}
\put(768,272){\rule[-0.150pt]{1.004pt}{0.300pt}}
\put(772,271){\rule[-0.150pt]{1.004pt}{0.300pt}}
\put(777,270){\rule[-0.150pt]{0.826pt}{0.300pt}}
\put(780,269){\rule[-0.150pt]{0.826pt}{0.300pt}}
\put(783,268){\rule[-0.150pt]{0.826pt}{0.300pt}}
\put(787,267){\rule[-0.150pt]{0.826pt}{0.300pt}}
\put(790,266){\rule[-0.150pt]{0.826pt}{0.300pt}}
\put(794,265){\rule[-0.150pt]{0.826pt}{0.300pt}}
\put(797,264){\rule[-0.150pt]{0.826pt}{0.300pt}}
\put(801,263){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(804,262){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(807,261){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(810,260){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(813,259){\rule[-0.150pt]{0.522pt}{0.300pt}}
\put(815,258){\rule[-0.150pt]{0.522pt}{0.300pt}}
\put(817,257){\rule[-0.150pt]{0.522pt}{0.300pt}}
\put(819,256){\rule[-0.150pt]{0.522pt}{0.300pt}}
\put(821,255){\rule[-0.150pt]{0.522pt}{0.300pt}}
\put(823,254){\rule[-0.150pt]{0.522pt}{0.300pt}}
\put(826,253){\rule[-0.150pt]{0.361pt}{0.300pt}}
\put(827,252){\rule[-0.150pt]{0.361pt}{0.300pt}}
\put(829,251){\rule[-0.150pt]{0.361pt}{0.300pt}}
\put(830,250){\rule[-0.150pt]{0.361pt}{0.300pt}}
\put(832,249){\rule[-0.150pt]{0.361pt}{0.300pt}}
\put(833,248){\rule[-0.150pt]{0.361pt}{0.300pt}}
\put(835,247){\rule[-0.150pt]{0.361pt}{0.300pt}}
\put(836,246){\rule[-0.150pt]{0.361pt}{0.300pt}}
\put(838,245){\usebox{\plotpoint}}
\put(839,244){\usebox{\plotpoint}}
\put(840,243){\usebox{\plotpoint}}
\put(841,242){\usebox{\plotpoint}}
\put(842,241){\usebox{\plotpoint}}
\put(843,240){\usebox{\plotpoint}}
\put(844,237){\rule[-0.150pt]{0.300pt}{0.402pt}}
\put(845,235){\rule[-0.150pt]{0.300pt}{0.402pt}}
\put(846,233){\rule[-0.150pt]{0.300pt}{0.402pt}}
\put(847,232){\rule[-0.150pt]{0.300pt}{0.402pt}}
\put(848,230){\rule[-0.150pt]{0.300pt}{0.402pt}}
\put(849,228){\rule[-0.150pt]{0.300pt}{0.402pt}}
\put(850,227){\rule[-0.150pt]{0.300pt}{0.402pt}}
\put(851,225){\rule[-0.150pt]{0.300pt}{0.402pt}}
\put(852,224){\rule[-0.150pt]{0.300pt}{0.401pt}}
\put(853,224){\rule[-0.150pt]{2.168pt}{0.300pt}}
\put(862,225){\rule[-0.150pt]{5.902pt}{0.300pt}}
\put(886,226){\rule[-0.150pt]{3.011pt}{0.300pt}}
\put(899,227){\rule[-0.150pt]{5.782pt}{0.300pt}}
\put(923,228){\rule[-0.150pt]{2.007pt}{0.300pt}}
\put(931,229){\rule[-0.150pt]{2.007pt}{0.300pt}}
\put(939,230){\rule[-0.150pt]{2.007pt}{0.300pt}}
\put(947,231){\rule[-0.150pt]{1.927pt}{0.300pt}}
\put(956,232){\rule[-0.150pt]{1.927pt}{0.300pt}}
\put(964,233){\rule[-0.150pt]{1.927pt}{0.300pt}}
\put(972,234){\rule[-0.150pt]{1.445pt}{0.300pt}}
\put(978,235){\rule[-0.150pt]{1.445pt}{0.300pt}}
\put(984,236){\rule[-0.150pt]{1.445pt}{0.300pt}}
\put(990,237){\rule[-0.150pt]{1.445pt}{0.300pt}}
\put(996,238){\rule[-0.150pt]{1.506pt}{0.300pt}}
\put(1002,239){\rule[-0.150pt]{1.506pt}{0.300pt}}
\put(1008,240){\rule[-0.150pt]{1.506pt}{0.300pt}}
\put(1014,241){\rule[-0.150pt]{1.506pt}{0.300pt}}
\put(1021,242){\rule[-0.150pt]{0.964pt}{0.300pt}}
\put(1025,243){\rule[-0.150pt]{0.964pt}{0.300pt}}
\put(1029,244){\rule[-0.150pt]{0.964pt}{0.300pt}}
\put(1033,245){\rule[-0.150pt]{0.964pt}{0.300pt}}
\put(1037,246){\rule[-0.150pt]{0.964pt}{0.300pt}}
\put(1041,247){\rule[-0.150pt]{0.964pt}{0.300pt}}
\put(1045,248){\rule[-0.150pt]{1.004pt}{0.300pt}}
\put(1049,249){\rule[-0.150pt]{1.004pt}{0.300pt}}
\put(1053,250){\rule[-0.150pt]{1.004pt}{0.300pt}}
\put(1057,251){\rule[-0.150pt]{1.004pt}{0.300pt}}
\put(1061,252){\rule[-0.150pt]{1.004pt}{0.300pt}}
\put(1065,253){\rule[-0.150pt]{1.004pt}{0.300pt}}
\put(1069,254){\rule[-0.150pt]{0.826pt}{0.300pt}}
\put(1073,255){\rule[-0.150pt]{0.826pt}{0.300pt}}
\put(1076,256){\rule[-0.150pt]{0.826pt}{0.300pt}}
\put(1080,257){\rule[-0.150pt]{0.826pt}{0.300pt}}
\put(1083,258){\rule[-0.150pt]{0.826pt}{0.300pt}}
\put(1087,259){\rule[-0.150pt]{0.826pt}{0.300pt}}
\put(1090,260){\rule[-0.150pt]{0.826pt}{0.300pt}}
\put(1094,261){\rule[-0.150pt]{0.669pt}{0.300pt}}
\put(1096,262){\rule[-0.150pt]{0.669pt}{0.300pt}}
\put(1099,263){\rule[-0.150pt]{0.669pt}{0.300pt}}
\put(1102,264){\rule[-0.150pt]{0.669pt}{0.300pt}}
\put(1105,265){\rule[-0.150pt]{0.669pt}{0.300pt}}
\put(1107,266){\rule[-0.150pt]{0.669pt}{0.300pt}}
\put(1110,267){\rule[-0.150pt]{0.669pt}{0.300pt}}
\put(1113,268){\rule[-0.150pt]{0.669pt}{0.300pt}}
\put(1116,269){\rule[-0.150pt]{0.669pt}{0.300pt}}
\put(1119,270){\rule[-0.150pt]{0.642pt}{0.300pt}}
\put(1121,271){\rule[-0.150pt]{0.642pt}{0.300pt}}
\put(1124,272){\rule[-0.150pt]{0.642pt}{0.300pt}}
\put(1126,273){\rule[-0.150pt]{0.642pt}{0.300pt}}
\put(1129,274){\rule[-0.150pt]{0.642pt}{0.300pt}}
\put(1132,275){\rule[-0.150pt]{0.642pt}{0.300pt}}
\put(1134,276){\rule[-0.150pt]{0.642pt}{0.300pt}}
\put(1137,277){\rule[-0.150pt]{0.642pt}{0.300pt}}
\put(1140,278){\rule[-0.150pt]{0.642pt}{0.300pt}}
\put(1142,279){\rule[-0.150pt]{0.526pt}{0.300pt}}
\put(1145,280){\rule[-0.150pt]{0.526pt}{0.300pt}}
\put(1147,281){\rule[-0.150pt]{0.526pt}{0.300pt}}
\put(1149,282){\rule[-0.150pt]{0.526pt}{0.300pt}}
\put(1151,283){\rule[-0.150pt]{0.526pt}{0.300pt}}
\put(1153,284){\rule[-0.150pt]{0.526pt}{0.300pt}}
\put(1156,285){\rule[-0.150pt]{0.526pt}{0.300pt}}
\put(1158,286){\rule[-0.150pt]{0.526pt}{0.300pt}}
\put(1160,287){\rule[-0.150pt]{0.526pt}{0.300pt}}
\put(1162,288){\rule[-0.150pt]{0.526pt}{0.300pt}}
\put(1164,289){\rule[-0.150pt]{0.526pt}{0.300pt}}
\put(1166,290){\rule[-0.150pt]{0.463pt}{0.300pt}}
\put(1168,291){\rule[-0.150pt]{0.463pt}{0.300pt}}
\put(1170,292){\rule[-0.150pt]{0.463pt}{0.300pt}}
\put(1172,293){\rule[-0.150pt]{0.463pt}{0.300pt}}
\put(1174,294){\rule[-0.150pt]{0.463pt}{0.300pt}}
\put(1176,295){\rule[-0.150pt]{0.463pt}{0.300pt}}
\put(1178,296){\rule[-0.150pt]{0.463pt}{0.300pt}}
\put(1180,297){\rule[-0.150pt]{0.463pt}{0.300pt}}
\put(1182,298){\rule[-0.150pt]{0.463pt}{0.300pt}}
\put(1184,299){\rule[-0.150pt]{0.463pt}{0.300pt}}
\put(1186,300){\rule[-0.150pt]{0.463pt}{0.300pt}}
\put(1188,301){\rule[-0.150pt]{0.463pt}{0.300pt}}
\put(1190,302){\rule[-0.150pt]{0.463pt}{0.300pt}}
\put(1192,303){\rule[-0.150pt]{0.385pt}{0.300pt}}
\put(1193,304){\rule[-0.150pt]{0.385pt}{0.300pt}}
\put(1195,305){\rule[-0.150pt]{0.385pt}{0.300pt}}
\put(1196,306){\rule[-0.150pt]{0.385pt}{0.300pt}}
\put(1198,307){\rule[-0.150pt]{0.385pt}{0.300pt}}
\put(1199,308){\rule[-0.150pt]{0.385pt}{0.300pt}}
\put(1201,309){\rule[-0.150pt]{0.385pt}{0.300pt}}
\put(1203,310){\rule[-0.150pt]{0.385pt}{0.300pt}}
\put(1204,311){\rule[-0.150pt]{0.385pt}{0.300pt}}
\put(1206,312){\rule[-0.150pt]{0.385pt}{0.300pt}}
\put(1207,313){\rule[-0.150pt]{0.385pt}{0.300pt}}
\put(1209,314){\rule[-0.150pt]{0.385pt}{0.300pt}}
\put(1211,315){\rule[-0.150pt]{0.385pt}{0.300pt}}
\put(1212,316){\rule[-0.150pt]{0.385pt}{0.300pt}}
\put(1214,317){\rule[-0.150pt]{0.385pt}{0.300pt}}
\put(1215,318){\rule[-0.150pt]{0.354pt}{0.300pt}}
\put(1217,319){\rule[-0.150pt]{0.354pt}{0.300pt}}
\put(1218,320){\rule[-0.150pt]{0.354pt}{0.300pt}}
\put(1220,321){\rule[-0.150pt]{0.354pt}{0.300pt}}
\put(1221,322){\rule[-0.150pt]{0.354pt}{0.300pt}}
\put(1223,323){\rule[-0.150pt]{0.354pt}{0.300pt}}
\put(1224,324){\rule[-0.150pt]{0.354pt}{0.300pt}}
\put(1226,325){\rule[-0.150pt]{0.354pt}{0.300pt}}
\put(1227,326){\rule[-0.150pt]{0.354pt}{0.300pt}}
\put(1229,327){\rule[-0.150pt]{0.354pt}{0.300pt}}
\put(1230,328){\rule[-0.150pt]{0.354pt}{0.300pt}}
\put(1232,329){\rule[-0.150pt]{0.354pt}{0.300pt}}
\put(1233,330){\rule[-0.150pt]{0.354pt}{0.300pt}}
\put(1235,331){\rule[-0.150pt]{0.354pt}{0.300pt}}
\put(1236,332){\rule[-0.150pt]{0.354pt}{0.300pt}}
\put(1238,333){\rule[-0.150pt]{0.354pt}{0.300pt}}
\put(1239,334){\rule[-0.150pt]{0.354pt}{0.300pt}}
\put(1240,335){\usebox{\plotpoint}}
\put(1242,336){\usebox{\plotpoint}}
\put(1243,337){\usebox{\plotpoint}}
\put(1244,338){\usebox{\plotpoint}}
\put(1245,339){\usebox{\plotpoint}}
\put(1246,340){\usebox{\plotpoint}}
\put(1248,341){\usebox{\plotpoint}}
\put(1249,342){\usebox{\plotpoint}}
\put(1250,343){\usebox{\plotpoint}}
\put(1251,344){\usebox{\plotpoint}}
\put(1252,345){\usebox{\plotpoint}}
\put(1254,346){\usebox{\plotpoint}}
\put(1255,347){\usebox{\plotpoint}}
\put(1256,348){\usebox{\plotpoint}}
\put(1257,349){\usebox{\plotpoint}}
\put(1258,350){\usebox{\plotpoint}}
\put(1260,351){\usebox{\plotpoint}}
\put(1261,352){\usebox{\plotpoint}}
\put(1262,353){\usebox{\plotpoint}}
\put(1263,354){\usebox{\plotpoint}}
\put(1264,355){\usebox{\plotpoint}}
\put(1266,356){\usebox{\plotpoint}}
\put(1267,357){\usebox{\plotpoint}}
\put(1268,358){\usebox{\plotpoint}}
\put(1269,359){\usebox{\plotpoint}}
\put(1270,360){\usebox{\plotpoint}}
\put(1271,361){\usebox{\plotpoint}}
\put(1272,362){\usebox{\plotpoint}}
\put(1273,363){\usebox{\plotpoint}}
\put(1274,364){\usebox{\plotpoint}}
\put(1275,365){\usebox{\plotpoint}}
\put(1276,366){\usebox{\plotpoint}}
\put(1277,367){\usebox{\plotpoint}}
\put(1278,368){\usebox{\plotpoint}}
\put(1279,369){\usebox{\plotpoint}}
\put(1280,370){\usebox{\plotpoint}}
\put(1281,371){\usebox{\plotpoint}}
\put(1282,372){\usebox{\plotpoint}}
\put(1283,373){\usebox{\plotpoint}}
\put(1284,374){\usebox{\plotpoint}}
\put(1285,375){\usebox{\plotpoint}}
\put(1286,376){\usebox{\plotpoint}}
\put(1287,377){\usebox{\plotpoint}}
\put(1288,378){\usebox{\plotpoint}}
\put(1289,379){\usebox{\plotpoint}}
\put(1290,380){\usebox{\plotpoint}}
\put(1291,381){\usebox{\plotpoint}}
\put(1292,382){\usebox{\plotpoint}}
\put(1293,383){\usebox{\plotpoint}}
\put(1294,384){\usebox{\plotpoint}}
\put(1295,385){\usebox{\plotpoint}}
\put(1296,386){\usebox{\plotpoint}}
\put(1297,387){\usebox{\plotpoint}}
\put(1298,389){\usebox{\plotpoint}}
\put(1299,390){\usebox{\plotpoint}}
\put(1300,391){\usebox{\plotpoint}}
\put(1301,392){\usebox{\plotpoint}}
\put(1302,393){\usebox{\plotpoint}}
\put(1303,394){\usebox{\plotpoint}}
\put(1304,395){\usebox{\plotpoint}}
\put(1305,396){\usebox{\plotpoint}}
\put(1306,398){\usebox{\plotpoint}}
\put(1307,399){\usebox{\plotpoint}}
\put(1308,400){\usebox{\plotpoint}}
\put(1309,401){\usebox{\plotpoint}}
\put(1310,402){\usebox{\plotpoint}}
\put(1311,403){\usebox{\plotpoint}}
\put(1312,404){\usebox{\plotpoint}}
\put(1313,405){\usebox{\plotpoint}}
\put(1314,406){\rule[-0.150pt]{0.300pt}{0.351pt}}
\put(1315,408){\rule[-0.150pt]{0.300pt}{0.351pt}}
\put(1316,409){\rule[-0.150pt]{0.300pt}{0.351pt}}
\put(1317,411){\rule[-0.150pt]{0.300pt}{0.351pt}}
\put(1318,412){\rule[-0.150pt]{0.300pt}{0.351pt}}
\put(1319,414){\rule[-0.150pt]{0.300pt}{0.351pt}}
\put(1320,415){\rule[-0.150pt]{0.300pt}{0.351pt}}
\put(1321,417){\rule[-0.150pt]{0.300pt}{0.351pt}}
\put(1322,418){\rule[-0.150pt]{0.300pt}{0.351pt}}
\put(1323,420){\rule[-0.150pt]{0.300pt}{0.351pt}}
\put(1324,421){\rule[-0.150pt]{0.300pt}{0.351pt}}
\put(1325,423){\rule[-0.150pt]{0.300pt}{0.351pt}}
\put(1326,424){\rule[-0.150pt]{0.300pt}{0.351pt}}
\put(1327,425){\rule[-0.150pt]{0.300pt}{0.351pt}}
\put(1328,427){\rule[-0.150pt]{0.300pt}{0.351pt}}
\put(1329,428){\rule[-0.150pt]{0.300pt}{0.351pt}}
\put(1330,430){\rule[-0.150pt]{0.300pt}{0.351pt}}
\put(1331,431){\rule[-0.150pt]{0.300pt}{0.351pt}}
\put(1332,433){\rule[-0.150pt]{0.300pt}{0.351pt}}
\put(1333,434){\rule[-0.150pt]{0.300pt}{0.351pt}}
\put(1334,436){\rule[-0.150pt]{0.300pt}{0.351pt}}
\put(1335,437){\rule[-0.150pt]{0.300pt}{0.351pt}}
\put(1336,439){\rule[-0.150pt]{0.300pt}{0.351pt}}
\put(1337,440){\rule[-0.150pt]{0.300pt}{0.351pt}}
\put(1338,442){\rule[-0.150pt]{0.300pt}{0.424pt}}
\put(1339,443){\rule[-0.150pt]{0.300pt}{0.424pt}}
\put(1340,445){\rule[-0.150pt]{0.300pt}{0.424pt}}
\put(1341,447){\rule[-0.150pt]{0.300pt}{0.424pt}}
\put(1342,449){\rule[-0.150pt]{0.300pt}{0.424pt}}
\put(1343,450){\rule[-0.150pt]{0.300pt}{0.424pt}}
\put(1344,452){\rule[-0.150pt]{0.300pt}{0.424pt}}
\put(1345,454){\rule[-0.150pt]{0.300pt}{0.424pt}}
\put(1346,456){\rule[-0.150pt]{0.300pt}{0.424pt}}
\put(1347,457){\rule[-0.150pt]{0.300pt}{0.424pt}}
\put(1348,459){\rule[-0.150pt]{0.300pt}{0.424pt}}
\put(1349,461){\rule[-0.150pt]{0.300pt}{0.424pt}}
\put(1350,463){\rule[-0.150pt]{0.300pt}{0.424pt}}
\put(1351,464){\rule[-0.150pt]{0.300pt}{0.424pt}}
\put(1352,466){\rule[-0.150pt]{0.300pt}{0.424pt}}
\put(1353,468){\rule[-0.150pt]{0.300pt}{0.424pt}}
\put(1354,470){\rule[-0.150pt]{0.300pt}{0.424pt}}
\put(1355,471){\rule[-0.150pt]{0.300pt}{0.424pt}}
\put(1356,473){\rule[-0.150pt]{0.300pt}{0.424pt}}
\put(1357,475){\rule[-0.150pt]{0.300pt}{0.424pt}}
\put(1358,477){\rule[-0.150pt]{0.300pt}{0.424pt}}
\put(1359,478){\rule[-0.150pt]{0.300pt}{0.424pt}}
\put(1360,480){\rule[-0.150pt]{0.300pt}{0.424pt}}
\put(1361,482){\rule[-0.150pt]{0.300pt}{0.424pt}}
\put(1362,484){\rule[-0.150pt]{0.300pt}{0.424pt}}
\put(1363,486){\rule[-0.150pt]{0.300pt}{0.602pt}}
\put(1364,488){\rule[-0.150pt]{0.300pt}{0.602pt}}
\put(1365,491){\rule[-0.150pt]{0.300pt}{0.602pt}}
\put(1366,493){\rule[-0.150pt]{0.300pt}{0.602pt}}
\put(1367,496){\rule[-0.150pt]{0.300pt}{0.602pt}}
\put(1368,498){\rule[-0.150pt]{0.300pt}{0.602pt}}
\put(1369,501){\rule[-0.150pt]{0.300pt}{0.602pt}}
\put(1370,503){\rule[-0.150pt]{0.300pt}{0.602pt}}
\put(1371,506){\rule[-0.150pt]{0.300pt}{0.602pt}}
\put(1372,508){\rule[-0.150pt]{0.300pt}{0.602pt}}
\put(1373,511){\rule[-0.150pt]{0.300pt}{0.602pt}}
\put(1374,513){\rule[-0.150pt]{0.300pt}{0.602pt}}
\put(1375,516){\rule[-0.150pt]{0.300pt}{0.602pt}}
\put(1376,518){\rule[-0.150pt]{0.300pt}{0.602pt}}
\put(1377,521){\rule[-0.150pt]{0.300pt}{0.602pt}}
\put(1378,523){\rule[-0.150pt]{0.300pt}{0.602pt}}
\put(1379,526){\rule[-0.150pt]{0.300pt}{0.602pt}}
\put(1380,528){\rule[-0.150pt]{0.300pt}{0.602pt}}
\put(1381,531){\rule[-0.150pt]{0.300pt}{0.602pt}}
\put(1382,533){\rule[-0.150pt]{0.300pt}{0.602pt}}
\put(1383,536){\rule[-0.150pt]{0.300pt}{0.602pt}}
\put(1384,538){\rule[-0.150pt]{0.300pt}{0.602pt}}
\put(1385,541){\rule[-0.150pt]{0.300pt}{0.602pt}}
\put(1386,543){\rule[-0.150pt]{0.300pt}{0.602pt}}
\put(1387,546){\rule[-0.150pt]{0.300pt}{0.783pt}}
\put(1388,549){\rule[-0.150pt]{0.300pt}{0.783pt}}
\put(1389,552){\rule[-0.150pt]{0.300pt}{0.783pt}}
\put(1390,555){\rule[-0.150pt]{0.300pt}{0.783pt}}
\put(1391,559){\rule[-0.150pt]{0.300pt}{0.783pt}}
\put(1392,562){\rule[-0.150pt]{0.300pt}{0.783pt}}
\put(1393,565){\rule[-0.150pt]{0.300pt}{0.783pt}}
\put(1394,568){\rule[-0.150pt]{0.300pt}{0.783pt}}
\put(1395,572){\rule[-0.150pt]{0.300pt}{0.783pt}}
\put(1396,575){\rule[-0.150pt]{0.300pt}{0.783pt}}
\put(1397,578){\rule[-0.150pt]{0.300pt}{0.783pt}}
\put(1398,581){\rule[-0.150pt]{0.300pt}{0.783pt}}
\put(1399,585){\rule[-0.150pt]{0.300pt}{0.908pt}}
\put(1400,588){\rule[-0.150pt]{0.300pt}{0.908pt}}
\put(1401,592){\rule[-0.150pt]{0.300pt}{0.908pt}}
\put(1402,596){\rule[-0.150pt]{0.300pt}{0.908pt}}
\put(1403,600){\rule[-0.150pt]{0.300pt}{0.908pt}}
\put(1404,603){\rule[-0.150pt]{0.300pt}{0.908pt}}
\put(1405,607){\rule[-0.150pt]{0.300pt}{0.908pt}}
\put(1406,611){\rule[-0.150pt]{0.300pt}{0.908pt}}
\put(1407,615){\rule[-0.150pt]{0.300pt}{0.908pt}}
\put(1408,618){\rule[-0.150pt]{0.300pt}{0.908pt}}
\put(1409,622){\rule[-0.150pt]{0.300pt}{0.908pt}}
\put(1410,626){\rule[-0.150pt]{0.300pt}{0.908pt}}
\put(1411,630){\rule[-0.150pt]{0.300pt}{0.908pt}}
\put(1412,633){\rule[-0.150pt]{0.300pt}{1.265pt}}
\put(1413,639){\rule[-0.150pt]{0.300pt}{1.265pt}}
\put(1414,644){\rule[-0.150pt]{0.300pt}{1.265pt}}
\put(1415,649){\rule[-0.150pt]{0.300pt}{1.265pt}}
\put(1416,655){\rule[-0.150pt]{0.300pt}{1.265pt}}
\put(1417,660){\rule[-0.150pt]{0.300pt}{1.265pt}}
\put(1418,665){\rule[-0.150pt]{0.300pt}{1.265pt}}
\put(1419,670){\rule[-0.150pt]{0.300pt}{1.265pt}}
\put(1420,676){\rule[-0.150pt]{0.300pt}{1.265pt}}
\put(1421,681){\rule[-0.150pt]{0.300pt}{1.265pt}}
\put(1422,686){\rule[-0.150pt]{0.300pt}{1.265pt}}
\put(1423,691){\rule[-0.150pt]{0.300pt}{1.265pt}}
\put(1424,697){\rule[-0.150pt]{0.300pt}{1.807pt}}
\put(1425,704){\rule[-0.150pt]{0.300pt}{1.807pt}}
\put(1426,712){\rule[-0.150pt]{0.300pt}{1.807pt}}
\put(1427,719){\rule[-0.150pt]{0.300pt}{1.807pt}}
\put(1428,727){\rule[-0.150pt]{0.300pt}{1.807pt}}
\put(1429,734){\rule[-0.150pt]{0.300pt}{1.807pt}}
\put(1430,742){\rule[-0.150pt]{0.300pt}{1.807pt}}
\put(1431,749){\rule[-0.150pt]{0.300pt}{1.807pt}}
\put(1432,757){\rule[-0.150pt]{0.300pt}{1.807pt}}
\put(1433,764){\rule[-0.150pt]{0.300pt}{1.807pt}}
\put(1434,772){\rule[-0.150pt]{0.300pt}{1.807pt}}
\put(1435,779){\rule[-0.150pt]{0.300pt}{1.807pt}}
\put(264,304){\rule[-0.150pt]{5.782pt}{0.300pt}}
\put(288,303){\rule[-0.150pt]{6.022pt}{0.300pt}}
\put(313,302){\rule[-0.150pt]{5.782pt}{0.300pt}}
\put(337,301){\rule[-0.150pt]{6.022pt}{0.300pt}}
\put(362,300){\rule[-0.150pt]{5.782pt}{0.300pt}}
\put(386,299){\rule[-0.150pt]{5.782pt}{0.300pt}}
\put(410,298){\rule[-0.150pt]{6.022pt}{0.300pt}}
\put(435,297){\rule[-0.150pt]{2.891pt}{0.300pt}}
\put(447,296){\rule[-0.150pt]{2.891pt}{0.300pt}}
\put(459,295){\rule[-0.150pt]{6.022pt}{0.300pt}}
\put(484,294){\rule[-0.150pt]{2.891pt}{0.300pt}}
\put(496,293){\rule[-0.150pt]{2.891pt}{0.300pt}}
\put(508,292){\rule[-0.150pt]{6.022pt}{0.300pt}}
\put(533,291){\rule[-0.150pt]{2.891pt}{0.300pt}}
\put(545,290){\rule[-0.150pt]{2.891pt}{0.300pt}}
\put(557,289){\rule[-0.150pt]{2.891pt}{0.300pt}}
\put(569,288){\rule[-0.150pt]{2.891pt}{0.300pt}}
\put(581,287){\rule[-0.150pt]{2.007pt}{0.300pt}}
\put(589,286){\rule[-0.150pt]{2.007pt}{0.300pt}}
\put(597,285){\rule[-0.150pt]{2.007pt}{0.300pt}}
\put(605,284){\rule[-0.150pt]{2.891pt}{0.300pt}}
\put(618,283){\rule[-0.150pt]{2.891pt}{0.300pt}}
\put(630,282){\rule[-0.150pt]{2.007pt}{0.300pt}}
\put(638,281){\rule[-0.150pt]{2.007pt}{0.300pt}}
\put(646,280){\rule[-0.150pt]{2.007pt}{0.300pt}}
\put(654,279){\rule[-0.150pt]{1.927pt}{0.300pt}}
\put(663,278){\rule[-0.150pt]{1.927pt}{0.300pt}}
\put(671,277){\rule[-0.150pt]{1.927pt}{0.300pt}}
\put(679,276){\rule[-0.150pt]{1.506pt}{0.300pt}}
\put(685,275){\rule[-0.150pt]{1.506pt}{0.300pt}}
\put(691,274){\rule[-0.150pt]{1.506pt}{0.300pt}}
\put(697,273){\rule[-0.150pt]{1.506pt}{0.300pt}}
\put(704,272){\rule[-0.150pt]{1.445pt}{0.300pt}}
\put(710,271){\rule[-0.150pt]{1.445pt}{0.300pt}}
\put(716,270){\rule[-0.150pt]{1.445pt}{0.300pt}}
\put(722,269){\rule[-0.150pt]{1.445pt}{0.300pt}}
\put(728,268){\rule[-0.150pt]{1.156pt}{0.300pt}}
\put(732,267){\rule[-0.150pt]{1.156pt}{0.300pt}}
\put(737,266){\rule[-0.150pt]{1.156pt}{0.300pt}}
\put(742,265){\rule[-0.150pt]{1.156pt}{0.300pt}}
\put(747,264){\rule[-0.150pt]{1.156pt}{0.300pt}}
\put(751,263){\rule[-0.150pt]{0.860pt}{0.300pt}}
\put(755,262){\rule[-0.150pt]{0.860pt}{0.300pt}}
\put(759,261){\rule[-0.150pt]{0.860pt}{0.300pt}}
\put(762,260){\rule[-0.150pt]{0.860pt}{0.300pt}}
\put(766,259){\rule[-0.150pt]{0.860pt}{0.300pt}}
\put(769,258){\rule[-0.150pt]{0.860pt}{0.300pt}}
\put(773,257){\rule[-0.150pt]{0.860pt}{0.300pt}}
\put(776,256){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(780,255){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(783,254){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(786,253){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(789,252){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(792,251){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(795,250){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(798,249){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(801,248){\rule[-0.150pt]{0.578pt}{0.300pt}}
\put(803,247){\rule[-0.150pt]{0.578pt}{0.300pt}}
\put(805,246){\rule[-0.150pt]{0.578pt}{0.300pt}}
\put(808,245){\rule[-0.150pt]{0.578pt}{0.300pt}}
\put(810,244){\rule[-0.150pt]{0.578pt}{0.300pt}}
\put(813,243){\rule[-0.150pt]{0.522pt}{0.300pt}}
\put(815,242){\rule[-0.150pt]{0.522pt}{0.300pt}}
\put(817,241){\rule[-0.150pt]{0.522pt}{0.300pt}}
\put(819,240){\rule[-0.150pt]{0.522pt}{0.300pt}}
\put(821,239){\rule[-0.150pt]{0.522pt}{0.300pt}}
\put(823,238){\rule[-0.150pt]{0.522pt}{0.300pt}}
\put(826,237){\rule[-0.150pt]{0.361pt}{0.300pt}}
\put(827,236){\rule[-0.150pt]{0.361pt}{0.300pt}}
\put(829,235){\rule[-0.150pt]{0.361pt}{0.300pt}}
\put(830,234){\rule[-0.150pt]{0.361pt}{0.300pt}}
\put(832,233){\usebox{\plotpoint}}
\put(833,232){\usebox{\plotpoint}}
\put(834,231){\usebox{\plotpoint}}
\put(835,230){\usebox{\plotpoint}}
\put(836,229){\usebox{\plotpoint}}
\put(838,228){\usebox{\plotpoint}}
\put(839,227){\usebox{\plotpoint}}
\put(840,226){\usebox{\plotpoint}}
\put(841,225){\usebox{\plotpoint}}
\put(842,224){\usebox{\plotpoint}}
\put(843,223){\usebox{\plotpoint}}
\put(844,220){\rule[-0.150pt]{0.300pt}{0.428pt}}
\put(845,218){\rule[-0.150pt]{0.300pt}{0.428pt}}
\put(846,216){\rule[-0.150pt]{0.300pt}{0.428pt}}
\put(847,214){\rule[-0.150pt]{0.300pt}{0.428pt}}
\put(848,213){\rule[-0.150pt]{0.300pt}{0.428pt}}
\put(849,211){\rule[-0.150pt]{0.300pt}{0.428pt}}
\put(850,209){\rule[-0.150pt]{0.300pt}{0.428pt}}
\put(851,207){\rule[-0.150pt]{0.300pt}{0.428pt}}
\put(852,206){\rule[-0.150pt]{0.300pt}{0.428pt}}
\put(853,206){\usebox{\plotpoint}}
\put(853,206){\rule[-0.150pt]{11.081pt}{0.300pt}}
\put(899,207){\rule[-0.150pt]{5.782pt}{0.300pt}}
\put(923,208){\rule[-0.150pt]{3.011pt}{0.300pt}}
\put(935,209){\rule[-0.150pt]{3.011pt}{0.300pt}}
\put(948,210){\rule[-0.150pt]{1.927pt}{0.300pt}}
\put(956,211){\rule[-0.150pt]{1.927pt}{0.300pt}}
\put(964,212){\rule[-0.150pt]{1.927pt}{0.300pt}}
\put(972,213){\rule[-0.150pt]{2.891pt}{0.300pt}}
\put(984,214){\rule[-0.150pt]{2.891pt}{0.300pt}}
\put(996,215){\rule[-0.150pt]{1.506pt}{0.300pt}}
\put(1002,216){\rule[-0.150pt]{1.506pt}{0.300pt}}
\put(1008,217){\rule[-0.150pt]{1.506pt}{0.300pt}}
\put(1014,218){\rule[-0.150pt]{1.506pt}{0.300pt}}
\put(1021,219){\rule[-0.150pt]{1.445pt}{0.300pt}}
\put(1027,220){\rule[-0.150pt]{1.445pt}{0.300pt}}
\put(1033,221){\rule[-0.150pt]{1.445pt}{0.300pt}}
\put(1039,222){\rule[-0.150pt]{1.445pt}{0.300pt}}
\put(1045,223){\rule[-0.150pt]{1.204pt}{0.300pt}}
\put(1050,224){\rule[-0.150pt]{1.204pt}{0.300pt}}
\put(1055,225){\rule[-0.150pt]{1.204pt}{0.300pt}}
\put(1060,226){\rule[-0.150pt]{1.204pt}{0.300pt}}
\put(1065,227){\rule[-0.150pt]{1.204pt}{0.300pt}}
\put(1070,228){\rule[-0.150pt]{1.156pt}{0.300pt}}
\put(1074,229){\rule[-0.150pt]{1.156pt}{0.300pt}}
\put(1079,230){\rule[-0.150pt]{1.156pt}{0.300pt}}
\put(1084,231){\rule[-0.150pt]{1.156pt}{0.300pt}}
\put(1089,232){\rule[-0.150pt]{1.156pt}{0.300pt}}
\put(1094,233){\rule[-0.150pt]{0.860pt}{0.300pt}}
\put(1097,234){\rule[-0.150pt]{0.860pt}{0.300pt}}
\put(1101,235){\rule[-0.150pt]{0.860pt}{0.300pt}}
\put(1104,236){\rule[-0.150pt]{0.860pt}{0.300pt}}
\put(1108,237){\rule[-0.150pt]{0.860pt}{0.300pt}}
\put(1111,238){\rule[-0.150pt]{0.860pt}{0.300pt}}
\put(1115,239){\rule[-0.150pt]{0.860pt}{0.300pt}}
\put(1118,240){\rule[-0.150pt]{0.826pt}{0.300pt}}
\put(1122,241){\rule[-0.150pt]{0.826pt}{0.300pt}}
\put(1125,242){\rule[-0.150pt]{0.826pt}{0.300pt}}
\put(1129,243){\rule[-0.150pt]{0.826pt}{0.300pt}}
\put(1132,244){\rule[-0.150pt]{0.826pt}{0.300pt}}
\put(1136,245){\rule[-0.150pt]{0.826pt}{0.300pt}}
\put(1139,246){\rule[-0.150pt]{0.826pt}{0.300pt}}
\put(1143,247){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(1146,248){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(1149,249){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(1152,250){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(1155,251){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(1158,252){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(1161,253){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(1164,254){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(1167,255){\rule[-0.150pt]{0.602pt}{0.300pt}}
\put(1169,256){\rule[-0.150pt]{0.602pt}{0.300pt}}
\put(1172,257){\rule[-0.150pt]{0.602pt}{0.300pt}}
\put(1174,258){\rule[-0.150pt]{0.602pt}{0.300pt}}
\put(1177,259){\rule[-0.150pt]{0.602pt}{0.300pt}}
\put(1179,260){\rule[-0.150pt]{0.602pt}{0.300pt}}
\put(1182,261){\rule[-0.150pt]{0.602pt}{0.300pt}}
\put(1184,262){\rule[-0.150pt]{0.602pt}{0.300pt}}
\put(1187,263){\rule[-0.150pt]{0.602pt}{0.300pt}}
\put(1189,264){\rule[-0.150pt]{0.602pt}{0.300pt}}
\put(1192,265){\rule[-0.150pt]{0.578pt}{0.300pt}}
\put(1194,266){\rule[-0.150pt]{0.578pt}{0.300pt}}
\put(1196,267){\rule[-0.150pt]{0.578pt}{0.300pt}}
\put(1199,268){\rule[-0.150pt]{0.578pt}{0.300pt}}
\put(1201,269){\rule[-0.150pt]{0.578pt}{0.300pt}}
\put(1204,270){\rule[-0.150pt]{0.578pt}{0.300pt}}
\put(1206,271){\rule[-0.150pt]{0.578pt}{0.300pt}}
\put(1208,272){\rule[-0.150pt]{0.578pt}{0.300pt}}
\put(1211,273){\rule[-0.150pt]{0.578pt}{0.300pt}}
\put(1213,274){\rule[-0.150pt]{0.578pt}{0.300pt}}
\put(1216,275){\rule[-0.150pt]{0.502pt}{0.300pt}}
\put(1218,276){\rule[-0.150pt]{0.502pt}{0.300pt}}
\put(1220,277){\rule[-0.150pt]{0.502pt}{0.300pt}}
\put(1222,278){\rule[-0.150pt]{0.502pt}{0.300pt}}
\put(1224,279){\rule[-0.150pt]{0.502pt}{0.300pt}}
\put(1226,280){\rule[-0.150pt]{0.502pt}{0.300pt}}
\put(1228,281){\rule[-0.150pt]{0.502pt}{0.300pt}}
\put(1230,282){\rule[-0.150pt]{0.502pt}{0.300pt}}
\put(1232,283){\rule[-0.150pt]{0.502pt}{0.300pt}}
\put(1234,284){\rule[-0.150pt]{0.502pt}{0.300pt}}
\put(1236,285){\rule[-0.150pt]{0.502pt}{0.300pt}}
\put(1238,286){\rule[-0.150pt]{0.502pt}{0.300pt}}
\put(1241,287){\rule[-0.150pt]{0.445pt}{0.300pt}}
\put(1242,288){\rule[-0.150pt]{0.445pt}{0.300pt}}
\put(1244,289){\rule[-0.150pt]{0.445pt}{0.300pt}}
\put(1246,290){\rule[-0.150pt]{0.445pt}{0.300pt}}
\put(1248,291){\rule[-0.150pt]{0.445pt}{0.300pt}}
\put(1250,292){\rule[-0.150pt]{0.445pt}{0.300pt}}
\put(1252,293){\rule[-0.150pt]{0.445pt}{0.300pt}}
\put(1253,294){\rule[-0.150pt]{0.445pt}{0.300pt}}
\put(1255,295){\rule[-0.150pt]{0.445pt}{0.300pt}}
\put(1257,296){\rule[-0.150pt]{0.445pt}{0.300pt}}
\put(1259,297){\rule[-0.150pt]{0.445pt}{0.300pt}}
\put(1261,298){\rule[-0.150pt]{0.445pt}{0.300pt}}
\put(1263,299){\rule[-0.150pt]{0.445pt}{0.300pt}}
\put(1265,300){\rule[-0.150pt]{0.385pt}{0.300pt}}
\put(1266,301){\rule[-0.150pt]{0.385pt}{0.300pt}}
\put(1268,302){\rule[-0.150pt]{0.385pt}{0.300pt}}
\put(1269,303){\rule[-0.150pt]{0.385pt}{0.300pt}}
\put(1271,304){\rule[-0.150pt]{0.385pt}{0.300pt}}
\put(1272,305){\rule[-0.150pt]{0.385pt}{0.300pt}}
\put(1274,306){\rule[-0.150pt]{0.385pt}{0.300pt}}
\put(1276,307){\rule[-0.150pt]{0.385pt}{0.300pt}}
\put(1277,308){\rule[-0.150pt]{0.385pt}{0.300pt}}
\put(1279,309){\rule[-0.150pt]{0.385pt}{0.300pt}}
\put(1280,310){\rule[-0.150pt]{0.385pt}{0.300pt}}
\put(1282,311){\rule[-0.150pt]{0.385pt}{0.300pt}}
\put(1284,312){\rule[-0.150pt]{0.385pt}{0.300pt}}
\put(1285,313){\rule[-0.150pt]{0.385pt}{0.300pt}}
\put(1287,314){\rule[-0.150pt]{0.385pt}{0.300pt}}
\put(1288,315){\rule[-0.150pt]{0.354pt}{0.300pt}}
\put(1290,316){\rule[-0.150pt]{0.354pt}{0.300pt}}
\put(1291,317){\rule[-0.150pt]{0.354pt}{0.300pt}}
\put(1293,318){\rule[-0.150pt]{0.354pt}{0.300pt}}
\put(1294,319){\rule[-0.150pt]{0.354pt}{0.300pt}}
\put(1296,320){\rule[-0.150pt]{0.354pt}{0.300pt}}
\put(1297,321){\rule[-0.150pt]{0.354pt}{0.300pt}}
\put(1299,322){\rule[-0.150pt]{0.354pt}{0.300pt}}
\put(1300,323){\rule[-0.150pt]{0.354pt}{0.300pt}}
\put(1302,324){\rule[-0.150pt]{0.354pt}{0.300pt}}
\put(1303,325){\rule[-0.150pt]{0.354pt}{0.300pt}}
\put(1305,326){\rule[-0.150pt]{0.354pt}{0.300pt}}
\put(1306,327){\rule[-0.150pt]{0.354pt}{0.300pt}}
\put(1308,328){\rule[-0.150pt]{0.354pt}{0.300pt}}
\put(1309,329){\rule[-0.150pt]{0.354pt}{0.300pt}}
\put(1311,330){\rule[-0.150pt]{0.354pt}{0.300pt}}
\put(1312,331){\rule[-0.150pt]{0.354pt}{0.300pt}}
\put(1313,332){\rule[-0.150pt]{0.304pt}{0.300pt}}
\put(1315,333){\rule[-0.150pt]{0.304pt}{0.300pt}}
\put(1316,334){\rule[-0.150pt]{0.304pt}{0.300pt}}
\put(1317,335){\rule[-0.150pt]{0.304pt}{0.300pt}}
\put(1319,336){\rule[-0.150pt]{0.304pt}{0.300pt}}
\put(1320,337){\rule[-0.150pt]{0.304pt}{0.300pt}}
\put(1321,338){\rule[-0.150pt]{0.304pt}{0.300pt}}
\put(1322,339){\rule[-0.150pt]{0.304pt}{0.300pt}}
\put(1324,340){\rule[-0.150pt]{0.304pt}{0.300pt}}
\put(1325,341){\rule[-0.150pt]{0.304pt}{0.300pt}}
\put(1326,342){\rule[-0.150pt]{0.304pt}{0.300pt}}
\put(1327,343){\rule[-0.150pt]{0.304pt}{0.300pt}}
\put(1329,344){\rule[-0.150pt]{0.304pt}{0.300pt}}
\put(1330,345){\rule[-0.150pt]{0.304pt}{0.300pt}}
\put(1331,346){\rule[-0.150pt]{0.304pt}{0.300pt}}
\put(1332,347){\rule[-0.150pt]{0.304pt}{0.300pt}}
\put(1334,348){\rule[-0.150pt]{0.304pt}{0.300pt}}
\put(1335,349){\rule[-0.150pt]{0.304pt}{0.300pt}}
\put(1336,350){\rule[-0.150pt]{0.304pt}{0.300pt}}
\put(1338,351){\usebox{\plotpoint}}
\put(1339,352){\usebox{\plotpoint}}
\put(1340,353){\usebox{\plotpoint}}
\put(1341,354){\usebox{\plotpoint}}
\put(1342,355){\usebox{\plotpoint}}
\put(1343,356){\usebox{\plotpoint}}
\put(1344,357){\usebox{\plotpoint}}
\put(1345,358){\usebox{\plotpoint}}
\put(1346,359){\usebox{\plotpoint}}
\put(1347,360){\usebox{\plotpoint}}
\put(1348,361){\usebox{\plotpoint}}
\put(1349,362){\usebox{\plotpoint}}
\put(1351,363){\usebox{\plotpoint}}
\put(1352,364){\usebox{\plotpoint}}
\put(1353,365){\usebox{\plotpoint}}
\put(1354,366){\usebox{\plotpoint}}
\put(1355,367){\usebox{\plotpoint}}
\put(1356,368){\usebox{\plotpoint}}
\put(1357,369){\usebox{\plotpoint}}
\put(1358,370){\usebox{\plotpoint}}
\put(1359,371){\usebox{\plotpoint}}
\put(1360,372){\usebox{\plotpoint}}
\put(1361,373){\usebox{\plotpoint}}
\put(1362,374){\usebox{\plotpoint}}
\put(1363,374){\usebox{\plotpoint}}
\put(1364,375){\usebox{\plotpoint}}
\put(1365,376){\usebox{\plotpoint}}
\put(1366,377){\usebox{\plotpoint}}
\put(1367,378){\usebox{\plotpoint}}
\put(1368,379){\usebox{\plotpoint}}
\put(1369,380){\usebox{\plotpoint}}
\put(1370,381){\usebox{\plotpoint}}
\put(1371,382){\usebox{\plotpoint}}
\put(1372,383){\usebox{\plotpoint}}
\put(1373,384){\usebox{\plotpoint}}
\put(1374,385){\usebox{\plotpoint}}
\put(1375,386){\usebox{\plotpoint}}
\put(1376,387){\usebox{\plotpoint}}
\put(1377,388){\usebox{\plotpoint}}
\put(1378,389){\usebox{\plotpoint}}
\put(1379,390){\usebox{\plotpoint}}
\put(1380,391){\usebox{\plotpoint}}
\put(1381,392){\usebox{\plotpoint}}
\put(1382,393){\usebox{\plotpoint}}
\put(1383,394){\usebox{\plotpoint}}
\put(1384,395){\usebox{\plotpoint}}
\put(1385,396){\usebox{\plotpoint}}
\put(1386,397){\usebox{\plotpoint}}
\put(1387,398){\usebox{\plotpoint}}
\put(1388,400){\usebox{\plotpoint}}
\put(1389,401){\usebox{\plotpoint}}
\put(1390,402){\usebox{\plotpoint}}
\put(1391,403){\usebox{\plotpoint}}
\put(1392,405){\usebox{\plotpoint}}
\put(1393,406){\usebox{\plotpoint}}
\put(1394,407){\usebox{\plotpoint}}
\put(1395,408){\usebox{\plotpoint}}
\put(1396,409){\usebox{\plotpoint}}
\put(1397,411){\usebox{\plotpoint}}
\put(1398,412){\usebox{\plotpoint}}
\put(1399,413){\usebox{\plotpoint}}
\put(1400,414){\usebox{\plotpoint}}
\put(1401,415){\usebox{\plotpoint}}
\put(1402,417){\usebox{\plotpoint}}
\put(1403,418){\usebox{\plotpoint}}
\put(1404,419){\usebox{\plotpoint}}
\put(1405,420){\usebox{\plotpoint}}
\put(1406,421){\usebox{\plotpoint}}
\put(1407,423){\usebox{\plotpoint}}
\put(1408,424){\usebox{\plotpoint}}
\put(1409,425){\usebox{\plotpoint}}
\put(1410,426){\usebox{\plotpoint}}
\put(1411,427){\usebox{\plotpoint}}
\put(1412,429){\rule[-0.150pt]{0.300pt}{0.351pt}}
\put(1413,430){\rule[-0.150pt]{0.300pt}{0.351pt}}
\put(1414,431){\rule[-0.150pt]{0.300pt}{0.351pt}}
\put(1415,433){\rule[-0.150pt]{0.300pt}{0.351pt}}
\put(1416,434){\rule[-0.150pt]{0.300pt}{0.351pt}}
\put(1417,436){\rule[-0.150pt]{0.300pt}{0.351pt}}
\put(1418,437){\rule[-0.150pt]{0.300pt}{0.351pt}}
\put(1419,439){\rule[-0.150pt]{0.300pt}{0.351pt}}
\put(1420,440){\rule[-0.150pt]{0.300pt}{0.351pt}}
\put(1421,442){\rule[-0.150pt]{0.300pt}{0.351pt}}
\put(1422,443){\rule[-0.150pt]{0.300pt}{0.351pt}}
\put(1423,445){\rule[-0.150pt]{0.300pt}{0.351pt}}
\put(1424,446){\rule[-0.150pt]{0.300pt}{0.351pt}}
\put(1425,447){\rule[-0.150pt]{0.300pt}{0.351pt}}
\put(1426,449){\rule[-0.150pt]{0.300pt}{0.351pt}}
\put(1427,450){\rule[-0.150pt]{0.300pt}{0.351pt}}
\put(1428,452){\rule[-0.150pt]{0.300pt}{0.351pt}}
\put(1429,453){\rule[-0.150pt]{0.300pt}{0.351pt}}
\put(1430,455){\rule[-0.150pt]{0.300pt}{0.351pt}}
\put(1431,456){\rule[-0.150pt]{0.300pt}{0.351pt}}
\put(1432,458){\rule[-0.150pt]{0.300pt}{0.351pt}}
\put(1433,459){\rule[-0.150pt]{0.300pt}{0.351pt}}
\put(1434,461){\rule[-0.150pt]{0.300pt}{0.351pt}}
\put(1435,462){\rule[-0.150pt]{0.300pt}{0.351pt}}
\put(264,330){\usebox{\plotpoint}}
\put(264,330){\rule[-0.150pt]{282.335pt}{0.300pt}}
}
\end{picture}
\vspace{24ex}

Figure 1
\end{center}
\end{document}


==> fig2.tex <==
\documentstyle[12pt]{article}
\pagestyle{empty}
\begin{document}
\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.150pt]{0.300pt}{0.300pt}}%
\begin{picture}(1500,1125)(0,0)
\large{
\sbox{\plotpoint}{\rule[-0.150pt]{0.300pt}{0.300pt}}%
\put(264,208){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(242,208){\makebox(0,0)[r]{-0.2}}
\put(1416,208){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(264,309){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(242,309){\makebox(0,0)[r]{0}}
\put(1416,309){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(264,409){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(242,409){\makebox(0,0)[r]{0.2}}
\put(1416,409){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(264,510){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(242,510){\makebox(0,0)[r]{0.4}}
\put(1416,510){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(264,610){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(242,610){\makebox(0,0)[r]{0.6}}
\put(1416,610){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(264,711){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(242,711){\makebox(0,0)[r]{0.8}}
\put(1416,711){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(264,811){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(242,811){\makebox(0,0)[r]{1}}
\put(1416,811){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(264,912){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(242,912){\makebox(0,0)[r]{1.2}}
\put(1416,912){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(264,1012){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(242,1012){\makebox(0,0)[r]{1.4}}
\put(1416,1012){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(264,158){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(264,113){\makebox(0,0){1}}
\put(264,992){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(431,158){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(431,113){\makebox(0,0){1.1}}
\put(431,992){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(599,158){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(599,113){\makebox(0,0){1.2}}
\put(599,992){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(766,158){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(766,113){\makebox(0,0){1.3}}
\put(766,992){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(934,158){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(934,113){\makebox(0,0){1.4}}
\put(934,992){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1101,158){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1101,113){\makebox(0,0){1.5}}
\put(1101,992){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1269,158){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1269,113){\makebox(0,0){1.6}}
\put(1269,992){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1436,158){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1436,113){\makebox(0,0){1.7}}
\put(1436,992){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(264,158){\rule[-0.150pt]{282.335pt}{0.300pt}}
\put(1436,158){\rule[-0.150pt]{0.300pt}{205.729pt}}
\put(264,1012){\rule[-0.150pt]{282.335pt}{0.300pt}}
\put(850,23){\makebox(0,0){$\omega=v_{1}\cdot v_{2}$}}
\put(431,711){\makebox(0,0)[l]{$\xi$}}
\put(1344,690){\makebox(0,0)[l]{$V$}}
\put(1344,645){\makebox(0,0)[l]{$A_{3}$}}
\put(1344,595){\makebox(0,0)[l]{$A_{1}$}}
\put(1344,550){\makebox(0,0)[l]{$+$}}
\put(1344,284){\makebox(0,0)[l]{$-$}}
\put(1344,243){\makebox(0,0)[l]{$A_{2}$}}
\put(264,158){\rule[-0.150pt]{0.300pt}{205.729pt}}
\put(1333,685){\rule[-0.150pt]{0.558pt}{0.300pt}}
\put(1331,684){\rule[-0.150pt]{0.558pt}{0.300pt}}
\put(1329,683){\rule[-0.150pt]{0.558pt}{0.300pt}}
\put(1326,682){\rule[-0.150pt]{0.558pt}{0.300pt}}
\put(1324,681){\rule[-0.150pt]{0.558pt}{0.300pt}}
\put(1322,680){\rule[-0.150pt]{0.558pt}{0.300pt}}
\put(1319,679){\rule[-0.150pt]{0.558pt}{0.300pt}}
\put(1317,678){\rule[-0.150pt]{0.558pt}{0.300pt}}
\put(1315,677){\rule[-0.150pt]{0.558pt}{0.300pt}}
\put(1312,676){\rule[-0.150pt]{0.558pt}{0.300pt}}
\put(1310,675){\rule[-0.150pt]{0.558pt}{0.300pt}}
\put(1308,674){\rule[-0.150pt]{0.558pt}{0.300pt}}
\put(1305,673){\rule[-0.150pt]{0.558pt}{0.300pt}}
\put(1303,672){\rule[-0.150pt]{0.558pt}{0.300pt}}
\put(1301,671){\rule[-0.150pt]{0.558pt}{0.300pt}}
\put(1298,670){\rule[-0.150pt]{0.558pt}{0.300pt}}
\put(1296,669){\rule[-0.150pt]{0.558pt}{0.300pt}}
\put(1294,668){\rule[-0.150pt]{0.558pt}{0.300pt}}
\put(1291,667){\rule[-0.150pt]{0.558pt}{0.300pt}}
\put(1289,666){\rule[-0.150pt]{0.558pt}{0.300pt}}
\put(1287,665){\rule[-0.150pt]{0.558pt}{0.300pt}}
\put(1285,663){\vector(-2,-1){0}}
\put(1285,664){\rule[-0.150pt]{0.558pt}{0.300pt}}
\put(1319,655){\rule[-0.150pt]{4.095pt}{0.300pt}}
\put(1302,654){\rule[-0.150pt]{4.095pt}{0.300pt}}
\put(1285,652){\vector(-4,-1){0}}
\put(1285,653){\rule[-0.150pt]{4.095pt}{0.300pt}}
\put(1325,610){\rule[-0.150pt]{2.457pt}{0.300pt}}
\put(1315,611){\rule[-0.150pt]{2.457pt}{0.300pt}}
\put(1305,612){\rule[-0.150pt]{2.457pt}{0.300pt}}
\put(1295,613){\rule[-0.150pt]{2.457pt}{0.300pt}}
\put(1285,614){\rule[-0.150pt]{2.457pt}{0.300pt}}
\put(1285,615){\vector(-4,1){0}}
\put(1285,615){\usebox{\plotpoint}}
\put(1333,555){\rule[-0.150pt]{0.614pt}{0.300pt}}
\put(1330,556){\rule[-0.150pt]{0.614pt}{0.300pt}}
\put(1328,557){\rule[-0.150pt]{0.614pt}{0.300pt}}
\put(1325,558){\rule[-0.150pt]{0.614pt}{0.300pt}}
\put(1323,559){\rule[-0.150pt]{0.614pt}{0.300pt}}
\put(1320,560){\rule[-0.150pt]{0.614pt}{0.300pt}}
\put(1318,561){\rule[-0.150pt]{0.614pt}{0.300pt}}
\put(1315,562){\rule[-0.150pt]{0.614pt}{0.300pt}}
\put(1313,563){\rule[-0.150pt]{0.614pt}{0.300pt}}
\put(1310,564){\rule[-0.150pt]{0.614pt}{0.300pt}}
\put(1307,565){\rule[-0.150pt]{0.614pt}{0.300pt}}
\put(1305,566){\rule[-0.150pt]{0.614pt}{0.300pt}}
\put(1302,567){\rule[-0.150pt]{0.614pt}{0.300pt}}
\put(1300,568){\rule[-0.150pt]{0.614pt}{0.300pt}}
\put(1297,569){\rule[-0.150pt]{0.614pt}{0.300pt}}
\put(1295,570){\rule[-0.150pt]{0.614pt}{0.300pt}}
\put(1292,571){\rule[-0.150pt]{0.614pt}{0.300pt}}
\put(1290,572){\rule[-0.150pt]{0.614pt}{0.300pt}}
\put(1287,573){\rule[-0.150pt]{0.614pt}{0.300pt}}
\put(1285,575){\vector(-3,1){0}}
\put(1285,574){\rule[-0.150pt]{0.614pt}{0.300pt}}
\put(1332,284){\rule[-0.150pt]{0.945pt}{0.300pt}}
\put(1328,283){\rule[-0.150pt]{0.945pt}{0.300pt}}
\put(1324,282){\rule[-0.150pt]{0.945pt}{0.300pt}}
\put(1320,281){\rule[-0.150pt]{0.945pt}{0.300pt}}
\put(1316,280){\rule[-0.150pt]{0.945pt}{0.300pt}}
\put(1312,279){\rule[-0.150pt]{0.945pt}{0.300pt}}
\put(1308,278){\rule[-0.150pt]{0.945pt}{0.300pt}}
\put(1304,277){\rule[-0.150pt]{0.945pt}{0.300pt}}
\put(1300,276){\rule[-0.150pt]{0.945pt}{0.300pt}}
\put(1296,275){\rule[-0.150pt]{0.945pt}{0.300pt}}
\put(1292,274){\rule[-0.150pt]{0.945pt}{0.300pt}}
\put(1288,273){\rule[-0.150pt]{0.945pt}{0.300pt}}
\put(1285,271){\vector(-4,-1){0}}
\put(1285,272){\rule[-0.150pt]{0.945pt}{0.300pt}}
\put(1332,248){\rule[-0.150pt]{0.945pt}{0.300pt}}
\put(1328,249){\rule[-0.150pt]{0.945pt}{0.300pt}}
\put(1324,250){\rule[-0.150pt]{0.945pt}{0.300pt}}
\put(1320,251){\rule[-0.150pt]{0.945pt}{0.300pt}}
\put(1316,252){\rule[-0.150pt]{0.945pt}{0.300pt}}
\put(1312,253){\rule[-0.150pt]{0.945pt}{0.300pt}}
\put(1308,254){\rule[-0.150pt]{0.945pt}{0.300pt}}
\put(1304,255){\rule[-0.150pt]{0.945pt}{0.300pt}}
\put(1300,256){\rule[-0.150pt]{0.945pt}{0.300pt}}
\put(1296,257){\rule[-0.150pt]{0.945pt}{0.300pt}}
\put(1292,258){\rule[-0.150pt]{0.945pt}{0.300pt}}
\put(1288,259){\rule[-0.150pt]{0.945pt}{0.300pt}}
\put(1285,261){\vector(-4,1){0}}
\put(1285,260){\rule[-0.150pt]{0.945pt}{0.300pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(264,811){\usebox{\plotpoint}}
\put(264,811){\usebox{\plotpoint}}
\put(275,806){\usebox{\plotpoint}}
\put(287,802){\usebox{\plotpoint}}
\put(298,797){\usebox{\plotpoint}}
\put(310,793){\usebox{\plotpoint}}
\put(322,789){\usebox{\plotpoint}}
\put(334,785){\usebox{\plotpoint}}
\put(346,781){\usebox{\plotpoint}}
\put(357,777){\usebox{\plotpoint}}
\put(369,773){\usebox{\plotpoint}}
\put(381,769){\usebox{\plotpoint}}
\put(393,765){\usebox{\plotpoint}}
\put(405,761){\usebox{\plotpoint}}
\put(416,757){\usebox{\plotpoint}}
\put(428,753){\usebox{\plotpoint}}
\put(440,750){\usebox{\plotpoint}}
\put(452,746){\usebox{\plotpoint}}
\put(464,743){\usebox{\plotpoint}}
\put(476,739){\usebox{\plotpoint}}
\put(488,736){\usebox{\plotpoint}}
\put(500,733){\usebox{\plotpoint}}
\put(512,729){\usebox{\plotpoint}}
\put(524,726){\usebox{\plotpoint}}
\put(536,723){\usebox{\plotpoint}}
\put(548,719){\usebox{\plotpoint}}
\put(560,716){\usebox{\plotpoint}}
\put(572,713){\usebox{\plotpoint}}
\put(584,709){\usebox{\plotpoint}}
\put(596,706){\usebox{\plotpoint}}
\put(608,703){\usebox{\plotpoint}}
\put(620,700){\usebox{\plotpoint}}
\put(632,697){\usebox{\plotpoint}}
\put(644,695){\usebox{\plotpoint}}
\put(657,692){\usebox{\plotpoint}}
\put(669,689){\usebox{\plotpoint}}
\put(681,686){\usebox{\plotpoint}}
\put(693,683){\usebox{\plotpoint}}
\put(705,681){\usebox{\plotpoint}}
\put(717,678){\usebox{\plotpoint}}
\put(729,675){\usebox{\plotpoint}}
\put(742,673){\usebox{\plotpoint}}
\put(754,670){\usebox{\plotpoint}}
\put(766,667){\usebox{\plotpoint}}
\put(778,665){\usebox{\plotpoint}}
\put(790,663){\usebox{\plotpoint}}
\put(803,660){\usebox{\plotpoint}}
\put(815,658){\usebox{\plotpoint}}
\put(827,655){\usebox{\plotpoint}}
\put(839,653){\usebox{\plotpoint}}
\put(852,651){\usebox{\plotpoint}}
\put(864,648){\usebox{\plotpoint}}
\put(876,646){\usebox{\plotpoint}}
\put(888,643){\usebox{\plotpoint}}
\put(900,641){\usebox{\plotpoint}}
\put(913,639){\usebox{\plotpoint}}
\put(925,636){\usebox{\plotpoint}}
\put(937,634){\usebox{\plotpoint}}
\put(949,632){\usebox{\plotpoint}}
\put(962,630){\usebox{\plotpoint}}
\put(974,628){\usebox{\plotpoint}}
\put(986,626){\usebox{\plotpoint}}
\put(998,624){\usebox{\plotpoint}}
\put(1011,622){\usebox{\plotpoint}}
\put(1023,619){\usebox{\plotpoint}}
\put(1035,617){\usebox{\plotpoint}}
\put(1048,615){\usebox{\plotpoint}}
\put(1060,613){\usebox{\plotpoint}}
\put(1072,611){\usebox{\plotpoint}}
\put(1084,609){\usebox{\plotpoint}}
\put(1097,607){\usebox{\plotpoint}}
\put(1109,605){\usebox{\plotpoint}}
\put(1121,604){\usebox{\plotpoint}}
\put(1134,602){\usebox{\plotpoint}}
\put(1146,600){\usebox{\plotpoint}}
\put(1158,598){\usebox{\plotpoint}}
\put(1171,596){\usebox{\plotpoint}}
\put(1183,595){\usebox{\plotpoint}}
\put(1195,593){\usebox{\plotpoint}}
\put(1208,591){\usebox{\plotpoint}}
\put(1220,589){\usebox{\plotpoint}}
\put(1232,588){\usebox{\plotpoint}}
\put(1245,586){\usebox{\plotpoint}}
\put(1257,584){\usebox{\plotpoint}}
\put(1269,583){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.150pt]{0.300pt}{0.300pt}}%
\put(265,1012){\rule[-0.150pt]{0.366pt}{0.300pt}}
\put(266,1011){\rule[-0.150pt]{0.366pt}{0.300pt}}
\put(268,1010){\rule[-0.150pt]{0.366pt}{0.300pt}}
\put(269,1009){\rule[-0.150pt]{0.366pt}{0.300pt}}
\put(271,1008){\rule[-0.150pt]{0.366pt}{0.300pt}}
\put(272,1007){\rule[-0.150pt]{0.366pt}{0.300pt}}
\put(274,1006){\rule[-0.150pt]{0.366pt}{0.300pt}}
\put(275,1005){\rule[-0.150pt]{0.366pt}{0.300pt}}
\put(277,1004){\rule[-0.150pt]{0.366pt}{0.300pt}}
\put(278,1003){\rule[-0.150pt]{0.366pt}{0.300pt}}
\put(280,1002){\rule[-0.150pt]{0.366pt}{0.300pt}}
\put(281,1001){\rule[-0.150pt]{0.366pt}{0.300pt}}
\put(283,1000){\rule[-0.150pt]{0.366pt}{0.300pt}}
\put(284,999){\rule[-0.150pt]{0.366pt}{0.300pt}}
\put(286,998){\rule[-0.150pt]{0.366pt}{0.300pt}}
\put(287,997){\rule[-0.150pt]{0.366pt}{0.300pt}}
\put(289,996){\rule[-0.150pt]{0.366pt}{0.300pt}}
\put(290,995){\rule[-0.150pt]{0.366pt}{0.300pt}}
\put(292,994){\rule[-0.150pt]{0.366pt}{0.300pt}}
\put(293,993){\rule[-0.150pt]{0.366pt}{0.300pt}}
\put(295,992){\rule[-0.150pt]{0.366pt}{0.300pt}}
\put(296,991){\rule[-0.150pt]{0.366pt}{0.300pt}}
\put(298,990){\rule[-0.150pt]{0.366pt}{0.300pt}}
\put(299,989){\rule[-0.150pt]{0.366pt}{0.300pt}}
\put(301,988){\rule[-0.150pt]{0.366pt}{0.300pt}}
\put(302,987){\rule[-0.150pt]{0.366pt}{0.300pt}}
\put(304,986){\rule[-0.150pt]{0.366pt}{0.300pt}}
\put(306,985){\rule[-0.150pt]{0.422pt}{0.300pt}}
\put(307,984){\rule[-0.150pt]{0.422pt}{0.300pt}}
\put(309,983){\rule[-0.150pt]{0.422pt}{0.300pt}}
\put(311,982){\rule[-0.150pt]{0.422pt}{0.300pt}}
\put(313,981){\rule[-0.150pt]{0.422pt}{0.300pt}}
\put(314,980){\rule[-0.150pt]{0.422pt}{0.300pt}}
\put(316,979){\rule[-0.150pt]{0.422pt}{0.300pt}}
\put(318,978){\rule[-0.150pt]{0.422pt}{0.300pt}}
\put(320,977){\rule[-0.150pt]{0.422pt}{0.300pt}}
\put(321,976){\rule[-0.150pt]{0.422pt}{0.300pt}}
\put(323,975){\rule[-0.150pt]{0.422pt}{0.300pt}}
\put(325,974){\rule[-0.150pt]{0.422pt}{0.300pt}}
\put(327,973){\rule[-0.150pt]{0.422pt}{0.300pt}}
\put(328,972){\rule[-0.150pt]{0.422pt}{0.300pt}}
\put(330,971){\rule[-0.150pt]{0.422pt}{0.300pt}}
\put(332,970){\rule[-0.150pt]{0.422pt}{0.300pt}}
\put(334,969){\rule[-0.150pt]{0.422pt}{0.300pt}}
\put(335,968){\rule[-0.150pt]{0.422pt}{0.300pt}}
\put(337,967){\rule[-0.150pt]{0.422pt}{0.300pt}}
\put(339,966){\rule[-0.150pt]{0.422pt}{0.300pt}}
\put(341,965){\rule[-0.150pt]{0.422pt}{0.300pt}}
\put(342,964){\rule[-0.150pt]{0.422pt}{0.300pt}}
\put(344,963){\rule[-0.150pt]{0.422pt}{0.300pt}}
\put(346,962){\rule[-0.150pt]{0.422pt}{0.300pt}}
\put(348,961){\rule[-0.150pt]{0.444pt}{0.300pt}}
\put(349,960){\rule[-0.150pt]{0.444pt}{0.300pt}}
\put(351,959){\rule[-0.150pt]{0.444pt}{0.300pt}}
\put(353,958){\rule[-0.150pt]{0.444pt}{0.300pt}}
\put(355,957){\rule[-0.150pt]{0.444pt}{0.300pt}}
\put(357,956){\rule[-0.150pt]{0.444pt}{0.300pt}}
\put(359,955){\rule[-0.150pt]{0.444pt}{0.300pt}}
\put(360,954){\rule[-0.150pt]{0.444pt}{0.300pt}}
\put(362,953){\rule[-0.150pt]{0.444pt}{0.300pt}}
\put(364,952){\rule[-0.150pt]{0.444pt}{0.300pt}}
\put(366,951){\rule[-0.150pt]{0.444pt}{0.300pt}}
\put(368,950){\rule[-0.150pt]{0.444pt}{0.300pt}}
\put(370,949){\rule[-0.150pt]{0.444pt}{0.300pt}}
\put(371,948){\rule[-0.150pt]{0.444pt}{0.300pt}}
\put(373,947){\rule[-0.150pt]{0.444pt}{0.300pt}}
\put(375,946){\rule[-0.150pt]{0.444pt}{0.300pt}}
\put(377,945){\rule[-0.150pt]{0.444pt}{0.300pt}}
\put(379,944){\rule[-0.150pt]{0.444pt}{0.300pt}}
\put(381,943){\rule[-0.150pt]{0.444pt}{0.300pt}}
\put(383,942){\rule[-0.150pt]{0.444pt}{0.300pt}}
\put(384,941){\rule[-0.150pt]{0.444pt}{0.300pt}}
\put(386,940){\rule[-0.150pt]{0.444pt}{0.300pt}}
\put(388,939){\rule[-0.150pt]{0.444pt}{0.300pt}}
\put(390,938){\rule[-0.150pt]{0.444pt}{0.300pt}}
\put(392,937){\rule[-0.150pt]{0.444pt}{0.300pt}}
\put(394,936){\rule[-0.150pt]{0.444pt}{0.300pt}}
\put(395,935){\rule[-0.150pt]{0.444pt}{0.300pt}}
\put(397,934){\rule[-0.150pt]{0.444pt}{0.300pt}}
\put(399,933){\rule[-0.150pt]{0.444pt}{0.300pt}}
\put(401,932){\rule[-0.150pt]{0.444pt}{0.300pt}}
\put(403,931){\rule[-0.150pt]{0.444pt}{0.300pt}}
\put(405,930){\rule[-0.150pt]{0.444pt}{0.300pt}}
\put(407,929){\rule[-0.150pt]{0.444pt}{0.300pt}}
\put(408,928){\rule[-0.150pt]{0.444pt}{0.300pt}}
\put(410,927){\rule[-0.150pt]{0.444pt}{0.300pt}}
\put(412,926){\rule[-0.150pt]{0.444pt}{0.300pt}}
\put(414,925){\rule[-0.150pt]{0.444pt}{0.300pt}}
\put(416,924){\rule[-0.150pt]{0.444pt}{0.300pt}}
\put(418,923){\rule[-0.150pt]{0.444pt}{0.300pt}}
\put(419,922){\rule[-0.150pt]{0.444pt}{0.300pt}}
\put(421,921){\rule[-0.150pt]{0.444pt}{0.300pt}}
\put(423,920){\rule[-0.150pt]{0.444pt}{0.300pt}}
\put(425,919){\rule[-0.150pt]{0.444pt}{0.300pt}}
\put(427,918){\rule[-0.150pt]{0.444pt}{0.300pt}}
\put(429,917){\rule[-0.150pt]{0.444pt}{0.300pt}}
\put(431,916){\rule[-0.150pt]{0.519pt}{0.300pt}}
\put(433,915){\rule[-0.150pt]{0.519pt}{0.300pt}}
\put(435,914){\rule[-0.150pt]{0.519pt}{0.300pt}}
\put(437,913){\rule[-0.150pt]{0.519pt}{0.300pt}}
\put(439,912){\rule[-0.150pt]{0.519pt}{0.300pt}}
\put(441,911){\rule[-0.150pt]{0.519pt}{0.300pt}}
\put(443,910){\rule[-0.150pt]{0.519pt}{0.300pt}}
\put(446,909){\rule[-0.150pt]{0.519pt}{0.300pt}}
\put(448,908){\rule[-0.150pt]{0.519pt}{0.300pt}}
\put(450,907){\rule[-0.150pt]{0.519pt}{0.300pt}}
\put(452,906){\rule[-0.150pt]{0.519pt}{0.300pt}}
\put(454,905){\rule[-0.150pt]{0.519pt}{0.300pt}}
\put(456,904){\rule[-0.150pt]{0.519pt}{0.300pt}}
\put(458,903){\rule[-0.150pt]{0.519pt}{0.300pt}}
\put(461,902){\rule[-0.150pt]{0.519pt}{0.300pt}}
\put(463,901){\rule[-0.150pt]{0.519pt}{0.300pt}}
\put(465,900){\rule[-0.150pt]{0.519pt}{0.300pt}}
\put(467,899){\rule[-0.150pt]{0.519pt}{0.300pt}}
\put(469,898){\rule[-0.150pt]{0.519pt}{0.300pt}}
\put(471,897){\rule[-0.150pt]{0.519pt}{0.300pt}}
\put(474,896){\rule[-0.150pt]{0.519pt}{0.300pt}}
\put(476,895){\rule[-0.150pt]{0.519pt}{0.300pt}}
\put(478,894){\rule[-0.150pt]{0.519pt}{0.300pt}}
\put(480,893){\rule[-0.150pt]{0.519pt}{0.300pt}}
\put(482,892){\rule[-0.150pt]{0.519pt}{0.300pt}}
\put(484,891){\rule[-0.150pt]{0.519pt}{0.300pt}}
\put(486,890){\rule[-0.150pt]{0.519pt}{0.300pt}}
\put(489,889){\rule[-0.150pt]{0.519pt}{0.300pt}}
\put(491,888){\rule[-0.150pt]{0.519pt}{0.300pt}}
\put(493,887){\rule[-0.150pt]{0.519pt}{0.300pt}}
\put(495,886){\rule[-0.150pt]{0.519pt}{0.300pt}}
\put(497,885){\rule[-0.150pt]{0.519pt}{0.300pt}}
\put(499,884){\rule[-0.150pt]{0.519pt}{0.300pt}}
\put(502,883){\rule[-0.150pt]{0.519pt}{0.300pt}}
\put(504,882){\rule[-0.150pt]{0.519pt}{0.300pt}}
\put(506,881){\rule[-0.150pt]{0.519pt}{0.300pt}}
\put(508,880){\rule[-0.150pt]{0.519pt}{0.300pt}}
\put(510,879){\rule[-0.150pt]{0.519pt}{0.300pt}}
\put(512,878){\rule[-0.150pt]{0.519pt}{0.300pt}}
\put(514,877){\rule[-0.150pt]{0.578pt}{0.300pt}}
\put(517,876){\rule[-0.150pt]{0.578pt}{0.300pt}}
\put(519,875){\rule[-0.150pt]{0.578pt}{0.300pt}}
\put(522,874){\rule[-0.150pt]{0.578pt}{0.300pt}}
\put(524,873){\rule[-0.150pt]{0.578pt}{0.300pt}}
\put(527,872){\rule[-0.150pt]{0.578pt}{0.300pt}}
\put(529,871){\rule[-0.150pt]{0.578pt}{0.300pt}}
\put(531,870){\rule[-0.150pt]{0.578pt}{0.300pt}}
\put(534,869){\rule[-0.150pt]{0.578pt}{0.300pt}}
\put(536,868){\rule[-0.150pt]{0.578pt}{0.300pt}}
\put(539,867){\rule[-0.150pt]{0.578pt}{0.300pt}}
\put(541,866){\rule[-0.150pt]{0.578pt}{0.300pt}}
\put(543,865){\rule[-0.150pt]{0.578pt}{0.300pt}}
\put(546,864){\rule[-0.150pt]{0.578pt}{0.300pt}}
\put(548,863){\rule[-0.150pt]{0.578pt}{0.300pt}}
\put(551,862){\rule[-0.150pt]{0.578pt}{0.300pt}}
\put(553,861){\rule[-0.150pt]{0.578pt}{0.300pt}}
\put(555,860){\rule[-0.150pt]{0.578pt}{0.300pt}}
\put(558,859){\rule[-0.150pt]{0.578pt}{0.300pt}}
\put(560,858){\rule[-0.150pt]{0.578pt}{0.300pt}}
\put(563,857){\rule[-0.150pt]{0.578pt}{0.300pt}}
\put(565,856){\rule[-0.150pt]{0.578pt}{0.300pt}}
\put(567,855){\rule[-0.150pt]{0.578pt}{0.300pt}}
\put(570,854){\rule[-0.150pt]{0.578pt}{0.300pt}}
\put(572,853){\rule[-0.150pt]{0.578pt}{0.300pt}}
\put(575,852){\rule[-0.150pt]{0.578pt}{0.300pt}}
\put(577,851){\rule[-0.150pt]{0.578pt}{0.300pt}}
\put(579,850){\rule[-0.150pt]{0.578pt}{0.300pt}}
\put(582,849){\rule[-0.150pt]{0.578pt}{0.300pt}}
\put(584,848){\rule[-0.150pt]{0.578pt}{0.300pt}}
\put(587,847){\rule[-0.150pt]{0.578pt}{0.300pt}}
\put(589,846){\rule[-0.150pt]{0.578pt}{0.300pt}}
\put(591,845){\rule[-0.150pt]{0.578pt}{0.300pt}}
\put(594,844){\rule[-0.150pt]{0.578pt}{0.300pt}}
\put(596,843){\rule[-0.150pt]{0.578pt}{0.300pt}}
\put(599,842){\rule[-0.150pt]{0.653pt}{0.300pt}}
\put(601,841){\rule[-0.150pt]{0.653pt}{0.300pt}}
\put(604,840){\rule[-0.150pt]{0.653pt}{0.300pt}}
\put(607,839){\rule[-0.150pt]{0.653pt}{0.300pt}}
\put(609,838){\rule[-0.150pt]{0.653pt}{0.300pt}}
\put(612,837){\rule[-0.150pt]{0.653pt}{0.300pt}}
\put(615,836){\rule[-0.150pt]{0.653pt}{0.300pt}}
\put(617,835){\rule[-0.150pt]{0.653pt}{0.300pt}}
\put(620,834){\rule[-0.150pt]{0.653pt}{0.300pt}}
\put(623,833){\rule[-0.150pt]{0.653pt}{0.300pt}}
\put(626,832){\rule[-0.150pt]{0.653pt}{0.300pt}}
\put(628,831){\rule[-0.150pt]{0.653pt}{0.300pt}}
\put(631,830){\rule[-0.150pt]{0.653pt}{0.300pt}}
\put(634,829){\rule[-0.150pt]{0.653pt}{0.300pt}}
\put(636,828){\rule[-0.150pt]{0.653pt}{0.300pt}}
\put(639,827){\rule[-0.150pt]{0.653pt}{0.300pt}}
\put(642,826){\rule[-0.150pt]{0.653pt}{0.300pt}}
\put(645,825){\rule[-0.150pt]{0.653pt}{0.300pt}}
\put(647,824){\rule[-0.150pt]{0.653pt}{0.300pt}}
\put(650,823){\rule[-0.150pt]{0.653pt}{0.300pt}}
\put(653,822){\rule[-0.150pt]{0.653pt}{0.300pt}}
\put(655,821){\rule[-0.150pt]{0.653pt}{0.300pt}}
\put(658,820){\rule[-0.150pt]{0.653pt}{0.300pt}}
\put(661,819){\rule[-0.150pt]{0.653pt}{0.300pt}}
\put(664,818){\rule[-0.150pt]{0.653pt}{0.300pt}}
\put(666,817){\rule[-0.150pt]{0.653pt}{0.300pt}}
\put(669,816){\rule[-0.150pt]{0.653pt}{0.300pt}}
\put(672,815){\rule[-0.150pt]{0.653pt}{0.300pt}}
\put(674,814){\rule[-0.150pt]{0.653pt}{0.300pt}}
\put(677,813){\rule[-0.150pt]{0.653pt}{0.300pt}}
\put(680,812){\rule[-0.150pt]{0.653pt}{0.300pt}}
\put(682,811){\rule[-0.150pt]{0.741pt}{0.300pt}}
\put(686,810){\rule[-0.150pt]{0.741pt}{0.300pt}}
\put(689,809){\rule[-0.150pt]{0.741pt}{0.300pt}}
\put(692,808){\rule[-0.150pt]{0.741pt}{0.300pt}}
\put(695,807){\rule[-0.150pt]{0.741pt}{0.300pt}}
\put(698,806){\rule[-0.150pt]{0.741pt}{0.300pt}}
\put(701,805){\rule[-0.150pt]{0.741pt}{0.300pt}}
\put(704,804){\rule[-0.150pt]{0.741pt}{0.300pt}}
\put(707,803){\rule[-0.150pt]{0.741pt}{0.300pt}}
\put(710,802){\rule[-0.150pt]{0.741pt}{0.300pt}}
\put(713,801){\rule[-0.150pt]{0.741pt}{0.300pt}}
\put(716,800){\rule[-0.150pt]{0.741pt}{0.300pt}}
\put(719,799){\rule[-0.150pt]{0.741pt}{0.300pt}}
\put(722,798){\rule[-0.150pt]{0.741pt}{0.300pt}}
\put(726,797){\rule[-0.150pt]{0.741pt}{0.300pt}}
\put(729,796){\rule[-0.150pt]{0.741pt}{0.300pt}}
\put(732,795){\rule[-0.150pt]{0.741pt}{0.300pt}}
\put(735,794){\rule[-0.150pt]{0.741pt}{0.300pt}}
\put(738,793){\rule[-0.150pt]{0.741pt}{0.300pt}}
\put(741,792){\rule[-0.150pt]{0.741pt}{0.300pt}}
\put(744,791){\rule[-0.150pt]{0.741pt}{0.300pt}}
\put(747,790){\rule[-0.150pt]{0.741pt}{0.300pt}}
\put(750,789){\rule[-0.150pt]{0.741pt}{0.300pt}}
\put(753,788){\rule[-0.150pt]{0.741pt}{0.300pt}}
\put(756,787){\rule[-0.150pt]{0.741pt}{0.300pt}}
\put(759,786){\rule[-0.150pt]{0.741pt}{0.300pt}}
\put(762,785){\rule[-0.150pt]{0.740pt}{0.300pt}}
\put(766,784){\rule[-0.150pt]{0.843pt}{0.300pt}}
\put(769,783){\rule[-0.150pt]{0.843pt}{0.300pt}}
\put(773,782){\rule[-0.150pt]{0.843pt}{0.300pt}}
\put(776,781){\rule[-0.150pt]{0.843pt}{0.300pt}}
\put(780,780){\rule[-0.150pt]{0.843pt}{0.300pt}}
\put(783,779){\rule[-0.150pt]{0.843pt}{0.300pt}}
\put(787,778){\rule[-0.150pt]{0.843pt}{0.300pt}}
\put(790,777){\rule[-0.150pt]{0.843pt}{0.300pt}}
\put(794,776){\rule[-0.150pt]{0.843pt}{0.300pt}}
\put(797,775){\rule[-0.150pt]{0.843pt}{0.300pt}}
\put(801,774){\rule[-0.150pt]{0.843pt}{0.300pt}}
\put(804,773){\rule[-0.150pt]{0.843pt}{0.300pt}}
\put(808,772){\rule[-0.150pt]{0.843pt}{0.300pt}}
\put(811,771){\rule[-0.150pt]{0.843pt}{0.300pt}}
\put(815,770){\rule[-0.150pt]{0.843pt}{0.300pt}}
\put(818,769){\rule[-0.150pt]{0.843pt}{0.300pt}}
\put(822,768){\rule[-0.150pt]{0.843pt}{0.300pt}}
\put(825,767){\rule[-0.150pt]{0.843pt}{0.300pt}}
\put(829,766){\rule[-0.150pt]{0.843pt}{0.300pt}}
\put(832,765){\rule[-0.150pt]{0.843pt}{0.300pt}}
\put(836,764){\rule[-0.150pt]{0.843pt}{0.300pt}}
\put(839,763){\rule[-0.150pt]{0.843pt}{0.300pt}}
\put(843,762){\rule[-0.150pt]{0.843pt}{0.300pt}}
\put(846,761){\rule[-0.150pt]{0.843pt}{0.300pt}}
\put(850,760){\rule[-0.150pt]{0.843pt}{0.300pt}}
\put(853,759){\rule[-0.150pt]{0.843pt}{0.300pt}}
\put(857,758){\rule[-0.150pt]{0.843pt}{0.300pt}}
\put(860,757){\rule[-0.150pt]{0.843pt}{0.300pt}}
\put(864,756){\rule[-0.150pt]{0.843pt}{0.300pt}}
\put(867,755){\rule[-0.150pt]{0.843pt}{0.300pt}}
\put(871,754){\rule[-0.150pt]{0.843pt}{0.300pt}}
\put(874,753){\rule[-0.150pt]{0.843pt}{0.300pt}}
\put(878,752){\rule[-0.150pt]{0.843pt}{0.300pt}}
\put(881,751){\rule[-0.150pt]{0.843pt}{0.300pt}}
\put(885,750){\rule[-0.150pt]{0.843pt}{0.300pt}}
\put(888,749){\rule[-0.150pt]{0.843pt}{0.300pt}}
\put(892,748){\rule[-0.150pt]{0.843pt}{0.300pt}}
\put(895,747){\rule[-0.150pt]{0.843pt}{0.300pt}}
\put(899,746){\rule[-0.150pt]{0.843pt}{0.300pt}}
\put(902,745){\rule[-0.150pt]{0.843pt}{0.300pt}}
\put(906,744){\rule[-0.150pt]{0.843pt}{0.300pt}}
\put(909,743){\rule[-0.150pt]{0.843pt}{0.300pt}}
\put(913,742){\rule[-0.150pt]{0.843pt}{0.300pt}}
\put(916,741){\rule[-0.150pt]{0.843pt}{0.300pt}}
\put(920,740){\rule[-0.150pt]{0.843pt}{0.300pt}}
\put(923,739){\rule[-0.150pt]{0.843pt}{0.300pt}}
\put(927,738){\rule[-0.150pt]{0.843pt}{0.300pt}}
\put(930,737){\rule[-0.150pt]{0.843pt}{0.300pt}}
\put(934,736){\rule[-0.150pt]{1.032pt}{0.300pt}}
\put(938,735){\rule[-0.150pt]{1.032pt}{0.300pt}}
\put(942,734){\rule[-0.150pt]{1.032pt}{0.300pt}}
\put(946,733){\rule[-0.150pt]{1.032pt}{0.300pt}}
\put(951,732){\rule[-0.150pt]{1.032pt}{0.300pt}}
\put(955,731){\rule[-0.150pt]{1.032pt}{0.300pt}}
\put(959,730){\rule[-0.150pt]{1.032pt}{0.300pt}}
\put(963,729){\rule[-0.150pt]{1.032pt}{0.300pt}}
\put(968,728){\rule[-0.150pt]{1.032pt}{0.300pt}}
\put(972,727){\rule[-0.150pt]{1.032pt}{0.300pt}}
\put(976,726){\rule[-0.150pt]{1.032pt}{0.300pt}}
\put(981,725){\rule[-0.150pt]{1.032pt}{0.300pt}}
\put(985,724){\rule[-0.150pt]{1.032pt}{0.300pt}}
\put(989,723){\rule[-0.150pt]{1.032pt}{0.300pt}}
\put(993,722){\rule[-0.150pt]{1.032pt}{0.300pt}}
\put(998,721){\rule[-0.150pt]{1.032pt}{0.300pt}}
\put(1002,720){\rule[-0.150pt]{1.032pt}{0.300pt}}
\put(1006,719){\rule[-0.150pt]{1.032pt}{0.300pt}}
\put(1011,718){\rule[-0.150pt]{1.032pt}{0.300pt}}
\put(1015,717){\rule[-0.150pt]{1.032pt}{0.300pt}}
\put(1019,716){\rule[-0.150pt]{1.032pt}{0.300pt}}
\put(1023,715){\rule[-0.150pt]{1.032pt}{0.300pt}}
\put(1028,714){\rule[-0.150pt]{1.032pt}{0.300pt}}
\put(1032,713){\rule[-0.150pt]{1.032pt}{0.300pt}}
\put(1036,712){\rule[-0.150pt]{1.032pt}{0.300pt}}
\put(1041,711){\rule[-0.150pt]{1.032pt}{0.300pt}}
\put(1045,710){\rule[-0.150pt]{1.032pt}{0.300pt}}
\put(1049,709){\rule[-0.150pt]{1.032pt}{0.300pt}}
\put(1053,708){\rule[-0.150pt]{1.032pt}{0.300pt}}
\put(1058,707){\rule[-0.150pt]{1.032pt}{0.300pt}}
\put(1062,706){\rule[-0.150pt]{1.032pt}{0.300pt}}
\put(1066,705){\rule[-0.150pt]{1.032pt}{0.300pt}}
\put(1071,704){\rule[-0.150pt]{1.032pt}{0.300pt}}
\put(1075,703){\rule[-0.150pt]{1.032pt}{0.300pt}}
\put(1079,702){\rule[-0.150pt]{1.032pt}{0.300pt}}
\put(1083,701){\rule[-0.150pt]{1.032pt}{0.300pt}}
\put(1088,700){\rule[-0.150pt]{1.032pt}{0.300pt}}
\put(1092,699){\rule[-0.150pt]{1.032pt}{0.300pt}}
\put(1096,698){\rule[-0.150pt]{1.031pt}{0.300pt}}
\put(1101,697){\rule[-0.150pt]{1.190pt}{0.300pt}}
\put(1105,696){\rule[-0.150pt]{1.190pt}{0.300pt}}
\put(1110,695){\rule[-0.150pt]{1.190pt}{0.300pt}}
\put(1115,694){\rule[-0.150pt]{1.190pt}{0.300pt}}
\put(1120,693){\rule[-0.150pt]{1.190pt}{0.300pt}}
\put(1125,692){\rule[-0.150pt]{1.190pt}{0.300pt}}
\put(1130,691){\rule[-0.150pt]{1.190pt}{0.300pt}}
\put(1135,690){\rule[-0.150pt]{1.190pt}{0.300pt}}
\put(1140,689){\rule[-0.150pt]{1.190pt}{0.300pt}}
\put(1145,688){\rule[-0.150pt]{1.190pt}{0.300pt}}
\put(1150,687){\rule[-0.150pt]{1.190pt}{0.300pt}}
\put(1155,686){\rule[-0.150pt]{1.190pt}{0.300pt}}
\put(1160,685){\rule[-0.150pt]{1.190pt}{0.300pt}}
\put(1165,684){\rule[-0.150pt]{1.190pt}{0.300pt}}
\put(1170,683){\rule[-0.150pt]{1.190pt}{0.300pt}}
\put(1175,682){\rule[-0.150pt]{1.190pt}{0.300pt}}
\put(1180,681){\rule[-0.150pt]{1.190pt}{0.300pt}}
\put(1184,680){\rule[-0.150pt]{1.190pt}{0.300pt}}
\put(1189,679){\rule[-0.150pt]{1.190pt}{0.300pt}}
\put(1194,678){\rule[-0.150pt]{1.190pt}{0.300pt}}
\put(1199,677){\rule[-0.150pt]{1.190pt}{0.300pt}}
\put(1204,676){\rule[-0.150pt]{1.190pt}{0.300pt}}
\put(1209,675){\rule[-0.150pt]{1.190pt}{0.300pt}}
\put(1214,674){\rule[-0.150pt]{1.190pt}{0.300pt}}
\put(1219,673){\rule[-0.150pt]{1.190pt}{0.300pt}}
\put(1224,672){\rule[-0.150pt]{1.190pt}{0.300pt}}
\put(1229,671){\rule[-0.150pt]{1.190pt}{0.300pt}}
\put(1234,670){\rule[-0.150pt]{1.190pt}{0.300pt}}
\put(1239,669){\rule[-0.150pt]{1.190pt}{0.300pt}}
\put(1244,668){\rule[-0.150pt]{1.190pt}{0.300pt}}
\put(1249,667){\rule[-0.150pt]{1.190pt}{0.300pt}}
\put(1254,666){\rule[-0.150pt]{1.190pt}{0.300pt}}
\put(1259,665){\rule[-0.150pt]{1.190pt}{0.300pt}}
\put(1264,664){\rule[-0.150pt]{1.190pt}{0.300pt}}
\put(1268,663){\usebox{\plotpoint}}
\put(264,965){\usebox{\plotpoint}}
\put(264,965){\rule[-0.150pt]{0.440pt}{0.300pt}}
\put(265,964){\rule[-0.150pt]{0.440pt}{0.300pt}}
\put(267,963){\rule[-0.150pt]{0.440pt}{0.300pt}}
\put(269,962){\rule[-0.150pt]{0.440pt}{0.300pt}}
\put(271,961){\rule[-0.150pt]{0.440pt}{0.300pt}}
\put(273,960){\rule[-0.150pt]{0.440pt}{0.300pt}}
\put(274,959){\rule[-0.150pt]{0.440pt}{0.300pt}}
\put(276,958){\rule[-0.150pt]{0.440pt}{0.300pt}}
\put(278,957){\rule[-0.150pt]{0.440pt}{0.300pt}}
\put(280,956){\rule[-0.150pt]{0.440pt}{0.300pt}}
\put(282,955){\rule[-0.150pt]{0.440pt}{0.300pt}}
\put(284,954){\rule[-0.150pt]{0.440pt}{0.300pt}}
\put(285,953){\rule[-0.150pt]{0.440pt}{0.300pt}}
\put(287,952){\rule[-0.150pt]{0.440pt}{0.300pt}}
\put(289,951){\rule[-0.150pt]{0.440pt}{0.300pt}}
\put(291,950){\rule[-0.150pt]{0.440pt}{0.300pt}}
\put(293,949){\rule[-0.150pt]{0.440pt}{0.300pt}}
\put(295,948){\rule[-0.150pt]{0.440pt}{0.300pt}}
\put(296,947){\rule[-0.150pt]{0.440pt}{0.300pt}}
\put(298,946){\rule[-0.150pt]{0.440pt}{0.300pt}}
\put(300,945){\rule[-0.150pt]{0.440pt}{0.300pt}}
\put(302,944){\rule[-0.150pt]{0.440pt}{0.300pt}}
\put(304,943){\rule[-0.150pt]{0.440pt}{0.300pt}}
\put(305,942){\rule[-0.150pt]{0.460pt}{0.300pt}}
\put(307,941){\rule[-0.150pt]{0.460pt}{0.300pt}}
\put(309,940){\rule[-0.150pt]{0.460pt}{0.300pt}}
\put(311,939){\rule[-0.150pt]{0.460pt}{0.300pt}}
\put(313,938){\rule[-0.150pt]{0.460pt}{0.300pt}}
\put(315,937){\rule[-0.150pt]{0.460pt}{0.300pt}}
\put(317,936){\rule[-0.150pt]{0.460pt}{0.300pt}}
\put(319,935){\rule[-0.150pt]{0.460pt}{0.300pt}}
\put(321,934){\rule[-0.150pt]{0.460pt}{0.300pt}}
\put(323,933){\rule[-0.150pt]{0.460pt}{0.300pt}}
\put(325,932){\rule[-0.150pt]{0.460pt}{0.300pt}}
\put(326,931){\rule[-0.150pt]{0.460pt}{0.300pt}}
\put(328,930){\rule[-0.150pt]{0.460pt}{0.300pt}}
\put(330,929){\rule[-0.150pt]{0.460pt}{0.300pt}}
\put(332,928){\rule[-0.150pt]{0.460pt}{0.300pt}}
\put(334,927){\rule[-0.150pt]{0.460pt}{0.300pt}}
\put(336,926){\rule[-0.150pt]{0.460pt}{0.300pt}}
\put(338,925){\rule[-0.150pt]{0.460pt}{0.300pt}}
\put(340,924){\rule[-0.150pt]{0.460pt}{0.300pt}}
\put(342,923){\rule[-0.150pt]{0.460pt}{0.300pt}}
\put(344,922){\rule[-0.150pt]{0.460pt}{0.300pt}}
\put(346,921){\rule[-0.150pt]{0.460pt}{0.300pt}}
\put(347,920){\rule[-0.150pt]{0.500pt}{0.300pt}}
\put(350,919){\rule[-0.150pt]{0.500pt}{0.300pt}}
\put(352,918){\rule[-0.150pt]{0.500pt}{0.300pt}}
\put(354,917){\rule[-0.150pt]{0.500pt}{0.300pt}}
\put(356,916){\rule[-0.150pt]{0.500pt}{0.300pt}}
\put(358,915){\rule[-0.150pt]{0.500pt}{0.300pt}}
\put(360,914){\rule[-0.150pt]{0.500pt}{0.300pt}}
\put(362,913){\rule[-0.150pt]{0.500pt}{0.300pt}}
\put(364,912){\rule[-0.150pt]{0.500pt}{0.300pt}}
\put(366,911){\rule[-0.150pt]{0.500pt}{0.300pt}}
\put(368,910){\rule[-0.150pt]{0.500pt}{0.300pt}}
\put(370,909){\rule[-0.150pt]{0.500pt}{0.300pt}}
\put(372,908){\rule[-0.150pt]{0.500pt}{0.300pt}}
\put(374,907){\rule[-0.150pt]{0.500pt}{0.300pt}}
\put(377,906){\rule[-0.150pt]{0.500pt}{0.300pt}}
\put(379,905){\rule[-0.150pt]{0.500pt}{0.300pt}}
\put(381,904){\rule[-0.150pt]{0.500pt}{0.300pt}}
\put(383,903){\rule[-0.150pt]{0.500pt}{0.300pt}}
\put(385,902){\rule[-0.150pt]{0.500pt}{0.300pt}}
\put(387,901){\rule[-0.150pt]{0.500pt}{0.300pt}}
\put(389,900){\rule[-0.150pt]{0.500pt}{0.300pt}}
\put(391,899){\rule[-0.150pt]{0.500pt}{0.300pt}}
\put(393,898){\rule[-0.150pt]{0.500pt}{0.300pt}}
\put(395,897){\rule[-0.150pt]{0.500pt}{0.300pt}}
\put(397,896){\rule[-0.150pt]{0.500pt}{0.300pt}}
\put(399,895){\rule[-0.150pt]{0.500pt}{0.300pt}}
\put(401,894){\rule[-0.150pt]{0.500pt}{0.300pt}}
\put(404,893){\rule[-0.150pt]{0.500pt}{0.300pt}}
\put(406,892){\rule[-0.150pt]{0.500pt}{0.300pt}}
\put(408,891){\rule[-0.150pt]{0.500pt}{0.300pt}}
\put(410,890){\rule[-0.150pt]{0.500pt}{0.300pt}}
\put(412,889){\rule[-0.150pt]{0.500pt}{0.300pt}}
\put(414,888){\rule[-0.150pt]{0.500pt}{0.300pt}}
\put(416,887){\rule[-0.150pt]{0.500pt}{0.300pt}}
\put(418,886){\rule[-0.150pt]{0.500pt}{0.300pt}}
\put(420,885){\rule[-0.150pt]{0.500pt}{0.300pt}}
\put(422,884){\rule[-0.150pt]{0.500pt}{0.300pt}}
\put(424,883){\rule[-0.150pt]{0.500pt}{0.300pt}}
\put(426,882){\rule[-0.150pt]{0.500pt}{0.300pt}}
\put(428,881){\rule[-0.150pt]{0.500pt}{0.300pt}}
\put(431,880){\rule[-0.150pt]{0.578pt}{0.300pt}}
\put(433,879){\rule[-0.150pt]{0.578pt}{0.300pt}}
\put(435,878){\rule[-0.150pt]{0.578pt}{0.300pt}}
\put(438,877){\rule[-0.150pt]{0.578pt}{0.300pt}}
\put(440,876){\rule[-0.150pt]{0.578pt}{0.300pt}}
\put(442,875){\rule[-0.150pt]{0.578pt}{0.300pt}}
\put(445,874){\rule[-0.150pt]{0.578pt}{0.300pt}}
\put(447,873){\rule[-0.150pt]{0.578pt}{0.300pt}}
\put(450,872){\rule[-0.150pt]{0.578pt}{0.300pt}}
\put(452,871){\rule[-0.150pt]{0.578pt}{0.300pt}}
\put(454,870){\rule[-0.150pt]{0.578pt}{0.300pt}}
\put(457,869){\rule[-0.150pt]{0.578pt}{0.300pt}}
\put(459,868){\rule[-0.150pt]{0.578pt}{0.300pt}}
\put(462,867){\rule[-0.150pt]{0.578pt}{0.300pt}}
\put(464,866){\rule[-0.150pt]{0.578pt}{0.300pt}}
\put(466,865){\rule[-0.150pt]{0.578pt}{0.300pt}}
\put(469,864){\rule[-0.150pt]{0.578pt}{0.300pt}}
\put(471,863){\rule[-0.150pt]{0.578pt}{0.300pt}}
\put(474,862){\rule[-0.150pt]{0.578pt}{0.300pt}}
\put(476,861){\rule[-0.150pt]{0.578pt}{0.300pt}}
\put(478,860){\rule[-0.150pt]{0.578pt}{0.300pt}}
\put(481,859){\rule[-0.150pt]{0.578pt}{0.300pt}}
\put(483,858){\rule[-0.150pt]{0.578pt}{0.300pt}}
\put(486,857){\rule[-0.150pt]{0.578pt}{0.300pt}}
\put(488,856){\rule[-0.150pt]{0.578pt}{0.300pt}}
\put(490,855){\rule[-0.150pt]{0.578pt}{0.300pt}}
\put(493,854){\rule[-0.150pt]{0.578pt}{0.300pt}}
\put(495,853){\rule[-0.150pt]{0.578pt}{0.300pt}}
\put(498,852){\rule[-0.150pt]{0.578pt}{0.300pt}}
\put(500,851){\rule[-0.150pt]{0.578pt}{0.300pt}}
\put(502,850){\rule[-0.150pt]{0.578pt}{0.300pt}}
\put(505,849){\rule[-0.150pt]{0.578pt}{0.300pt}}
\put(507,848){\rule[-0.150pt]{0.578pt}{0.300pt}}
\put(510,847){\rule[-0.150pt]{0.578pt}{0.300pt}}
\put(512,846){\rule[-0.150pt]{0.578pt}{0.300pt}}
\put(514,845){\rule[-0.150pt]{0.653pt}{0.300pt}}
\put(517,844){\rule[-0.150pt]{0.653pt}{0.300pt}}
\put(520,843){\rule[-0.150pt]{0.653pt}{0.300pt}}
\put(523,842){\rule[-0.150pt]{0.653pt}{0.300pt}}
\put(525,841){\rule[-0.150pt]{0.653pt}{0.300pt}}
\put(528,840){\rule[-0.150pt]{0.653pt}{0.300pt}}
\put(531,839){\rule[-0.150pt]{0.653pt}{0.300pt}}
\put(533,838){\rule[-0.150pt]{0.653pt}{0.300pt}}
\put(536,837){\rule[-0.150pt]{0.653pt}{0.300pt}}
\put(539,836){\rule[-0.150pt]{0.653pt}{0.300pt}}
\put(542,835){\rule[-0.150pt]{0.653pt}{0.300pt}}
\put(544,834){\rule[-0.150pt]{0.653pt}{0.300pt}}
\put(547,833){\rule[-0.150pt]{0.653pt}{0.300pt}}
\put(550,832){\rule[-0.150pt]{0.653pt}{0.300pt}}
\put(552,831){\rule[-0.150pt]{0.653pt}{0.300pt}}
\put(555,830){\rule[-0.150pt]{0.653pt}{0.300pt}}
\put(558,829){\rule[-0.150pt]{0.653pt}{0.300pt}}
\put(561,828){\rule[-0.150pt]{0.653pt}{0.300pt}}
\put(563,827){\rule[-0.150pt]{0.653pt}{0.300pt}}
\put(566,826){\rule[-0.150pt]{0.653pt}{0.300pt}}
\put(569,825){\rule[-0.150pt]{0.653pt}{0.300pt}}
\put(571,824){\rule[-0.150pt]{0.653pt}{0.300pt}}
\put(574,823){\rule[-0.150pt]{0.653pt}{0.300pt}}
\put(577,822){\rule[-0.150pt]{0.653pt}{0.300pt}}
\put(580,821){\rule[-0.150pt]{0.653pt}{0.300pt}}
\put(582,820){\rule[-0.150pt]{0.653pt}{0.300pt}}
\put(585,819){\rule[-0.150pt]{0.653pt}{0.300pt}}
\put(588,818){\rule[-0.150pt]{0.653pt}{0.300pt}}
\put(590,817){\rule[-0.150pt]{0.653pt}{0.300pt}}
\put(593,816){\rule[-0.150pt]{0.653pt}{0.300pt}}
\put(596,815){\rule[-0.150pt]{0.653pt}{0.300pt}}
\put(598,814){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(602,813){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(605,812){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(608,811){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(611,810){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(614,809){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(617,808){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(620,807){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(623,806){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(626,805){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(629,804){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(632,803){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(635,802){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(638,801){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(641,800){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(644,799){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(647,798){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(650,797){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(653,796){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(656,795){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(659,794){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(662,793){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(665,792){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(668,791){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(671,790){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(674,789){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(677,788){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(680,787){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(683,786){\rule[-0.150pt]{0.800pt}{0.300pt}}
\put(686,785){\rule[-0.150pt]{0.800pt}{0.300pt}}
\put(689,784){\rule[-0.150pt]{0.800pt}{0.300pt}}
\put(692,783){\rule[-0.150pt]{0.800pt}{0.300pt}}
\put(696,782){\rule[-0.150pt]{0.800pt}{0.300pt}}
\put(699,781){\rule[-0.150pt]{0.800pt}{0.300pt}}
\put(702,780){\rule[-0.150pt]{0.800pt}{0.300pt}}
\put(706,779){\rule[-0.150pt]{0.800pt}{0.300pt}}
\put(709,778){\rule[-0.150pt]{0.800pt}{0.300pt}}
\put(712,777){\rule[-0.150pt]{0.800pt}{0.300pt}}
\put(716,776){\rule[-0.150pt]{0.800pt}{0.300pt}}
\put(719,775){\rule[-0.150pt]{0.800pt}{0.300pt}}
\put(722,774){\rule[-0.150pt]{0.800pt}{0.300pt}}
\put(726,773){\rule[-0.150pt]{0.800pt}{0.300pt}}
\put(729,772){\rule[-0.150pt]{0.800pt}{0.300pt}}
\put(732,771){\rule[-0.150pt]{0.800pt}{0.300pt}}
\put(736,770){\rule[-0.150pt]{0.800pt}{0.300pt}}
\put(739,769){\rule[-0.150pt]{0.800pt}{0.300pt}}
\put(742,768){\rule[-0.150pt]{0.800pt}{0.300pt}}
\put(746,767){\rule[-0.150pt]{0.800pt}{0.300pt}}
\put(749,766){\rule[-0.150pt]{0.800pt}{0.300pt}}
\put(752,765){\rule[-0.150pt]{0.800pt}{0.300pt}}
\put(756,764){\rule[-0.150pt]{0.800pt}{0.300pt}}
\put(759,763){\rule[-0.150pt]{0.800pt}{0.300pt}}
\put(762,762){\rule[-0.150pt]{0.800pt}{0.300pt}}
\put(766,761){\rule[-0.150pt]{0.941pt}{0.300pt}}
\put(769,760){\rule[-0.150pt]{0.941pt}{0.300pt}}
\put(773,759){\rule[-0.150pt]{0.941pt}{0.300pt}}
\put(777,758){\rule[-0.150pt]{0.941pt}{0.300pt}}
\put(781,757){\rule[-0.150pt]{0.941pt}{0.300pt}}
\put(785,756){\rule[-0.150pt]{0.941pt}{0.300pt}}
\put(789,755){\rule[-0.150pt]{0.941pt}{0.300pt}}
\put(793,754){\rule[-0.150pt]{0.941pt}{0.300pt}}
\put(797,753){\rule[-0.150pt]{0.941pt}{0.300pt}}
\put(801,752){\rule[-0.150pt]{0.941pt}{0.300pt}}
\put(805,751){\rule[-0.150pt]{0.941pt}{0.300pt}}
\put(808,750){\rule[-0.150pt]{0.941pt}{0.300pt}}
\put(812,749){\rule[-0.150pt]{0.941pt}{0.300pt}}
\put(816,748){\rule[-0.150pt]{0.941pt}{0.300pt}}
\put(820,747){\rule[-0.150pt]{0.941pt}{0.300pt}}
\put(824,746){\rule[-0.150pt]{0.941pt}{0.300pt}}
\put(828,745){\rule[-0.150pt]{0.941pt}{0.300pt}}
\put(832,744){\rule[-0.150pt]{0.941pt}{0.300pt}}
\put(836,743){\rule[-0.150pt]{0.941pt}{0.300pt}}
\put(840,742){\rule[-0.150pt]{0.941pt}{0.300pt}}
\put(844,741){\rule[-0.150pt]{0.941pt}{0.300pt}}
\put(848,740){\rule[-0.150pt]{0.941pt}{0.300pt}}
\put(851,739){\rule[-0.150pt]{0.941pt}{0.300pt}}
\put(855,738){\rule[-0.150pt]{0.941pt}{0.300pt}}
\put(859,737){\rule[-0.150pt]{0.941pt}{0.300pt}}
\put(863,736){\rule[-0.150pt]{0.941pt}{0.300pt}}
\put(867,735){\rule[-0.150pt]{0.941pt}{0.300pt}}
\put(871,734){\rule[-0.150pt]{0.941pt}{0.300pt}}
\put(875,733){\rule[-0.150pt]{0.941pt}{0.300pt}}
\put(879,732){\rule[-0.150pt]{0.941pt}{0.300pt}}
\put(883,731){\rule[-0.150pt]{0.941pt}{0.300pt}}
\put(887,730){\rule[-0.150pt]{0.941pt}{0.300pt}}
\put(891,729){\rule[-0.150pt]{0.941pt}{0.300pt}}
\put(894,728){\rule[-0.150pt]{0.941pt}{0.300pt}}
\put(898,727){\rule[-0.150pt]{0.941pt}{0.300pt}}
\put(902,726){\rule[-0.150pt]{0.941pt}{0.300pt}}
\put(906,725){\rule[-0.150pt]{0.941pt}{0.300pt}}
\put(910,724){\rule[-0.150pt]{0.941pt}{0.300pt}}
\put(914,723){\rule[-0.150pt]{0.941pt}{0.300pt}}
\put(918,722){\rule[-0.150pt]{0.941pt}{0.300pt}}
\put(922,721){\rule[-0.150pt]{0.941pt}{0.300pt}}
\put(926,720){\rule[-0.150pt]{0.941pt}{0.300pt}}
\put(930,719){\rule[-0.150pt]{0.941pt}{0.300pt}}
\put(934,718){\rule[-0.150pt]{1.118pt}{0.300pt}}
\put(938,717){\rule[-0.150pt]{1.118pt}{0.300pt}}
\put(943,716){\rule[-0.150pt]{1.118pt}{0.300pt}}
\put(947,715){\rule[-0.150pt]{1.118pt}{0.300pt}}
\put(952,714){\rule[-0.150pt]{1.118pt}{0.300pt}}
\put(957,713){\rule[-0.150pt]{1.118pt}{0.300pt}}
\put(961,712){\rule[-0.150pt]{1.118pt}{0.300pt}}
\put(966,711){\rule[-0.150pt]{1.118pt}{0.300pt}}
\put(971,710){\rule[-0.150pt]{1.118pt}{0.300pt}}
\put(975,709){\rule[-0.150pt]{1.118pt}{0.300pt}}
\put(980,708){\rule[-0.150pt]{1.118pt}{0.300pt}}
\put(985,707){\rule[-0.150pt]{1.118pt}{0.300pt}}
\put(989,706){\rule[-0.150pt]{1.118pt}{0.300pt}}
\put(994,705){\rule[-0.150pt]{1.118pt}{0.300pt}}
\put(998,704){\rule[-0.150pt]{1.118pt}{0.300pt}}
\put(1003,703){\rule[-0.150pt]{1.118pt}{0.300pt}}
\put(1008,702){\rule[-0.150pt]{1.118pt}{0.300pt}}
\put(1012,701){\rule[-0.150pt]{1.118pt}{0.300pt}}
\put(1017,700){\rule[-0.150pt]{1.118pt}{0.300pt}}
\put(1022,699){\rule[-0.150pt]{1.118pt}{0.300pt}}
\put(1026,698){\rule[-0.150pt]{1.118pt}{0.300pt}}
\put(1031,697){\rule[-0.150pt]{1.118pt}{0.300pt}}
\put(1036,696){\rule[-0.150pt]{1.118pt}{0.300pt}}
\put(1040,695){\rule[-0.150pt]{1.118pt}{0.300pt}}
\put(1045,694){\rule[-0.150pt]{1.118pt}{0.300pt}}
\put(1049,693){\rule[-0.150pt]{1.118pt}{0.300pt}}
\put(1054,692){\rule[-0.150pt]{1.118pt}{0.300pt}}
\put(1059,691){\rule[-0.150pt]{1.118pt}{0.300pt}}
\put(1063,690){\rule[-0.150pt]{1.118pt}{0.300pt}}
\put(1068,689){\rule[-0.150pt]{1.118pt}{0.300pt}}
\put(1073,688){\rule[-0.150pt]{1.118pt}{0.300pt}}
\put(1077,687){\rule[-0.150pt]{1.118pt}{0.300pt}}
\put(1082,686){\rule[-0.150pt]{1.118pt}{0.300pt}}
\put(1087,685){\rule[-0.150pt]{1.118pt}{0.300pt}}
\put(1091,684){\rule[-0.150pt]{1.118pt}{0.300pt}}
\put(1096,683){\rule[-0.150pt]{1.117pt}{0.300pt}}
\put(1101,682){\rule[-0.150pt]{1.349pt}{0.300pt}}
\put(1106,681){\rule[-0.150pt]{1.349pt}{0.300pt}}
\put(1112,680){\rule[-0.150pt]{1.349pt}{0.300pt}}
\put(1117,679){\rule[-0.150pt]{1.349pt}{0.300pt}}
\put(1123,678){\rule[-0.150pt]{1.349pt}{0.300pt}}
\put(1128,677){\rule[-0.150pt]{1.349pt}{0.300pt}}
\put(1134,676){\rule[-0.150pt]{1.349pt}{0.300pt}}
\put(1140,675){\rule[-0.150pt]{1.349pt}{0.300pt}}
\put(1145,674){\rule[-0.150pt]{1.349pt}{0.300pt}}
\put(1151,673){\rule[-0.150pt]{1.349pt}{0.300pt}}
\put(1156,672){\rule[-0.150pt]{1.349pt}{0.300pt}}
\put(1162,671){\rule[-0.150pt]{1.349pt}{0.300pt}}
\put(1168,670){\rule[-0.150pt]{1.349pt}{0.300pt}}
\put(1173,669){\rule[-0.150pt]{1.349pt}{0.300pt}}
\put(1179,668){\rule[-0.150pt]{1.349pt}{0.300pt}}
\put(1184,667){\rule[-0.150pt]{1.349pt}{0.300pt}}
\put(1190,666){\rule[-0.150pt]{1.349pt}{0.300pt}}
\put(1196,665){\rule[-0.150pt]{1.349pt}{0.300pt}}
\put(1201,664){\rule[-0.150pt]{1.349pt}{0.300pt}}
\put(1207,663){\rule[-0.150pt]{1.349pt}{0.300pt}}
\put(1212,662){\rule[-0.150pt]{1.349pt}{0.300pt}}
\put(1218,661){\rule[-0.150pt]{1.349pt}{0.300pt}}
\put(1224,660){\rule[-0.150pt]{1.349pt}{0.300pt}}
\put(1229,659){\rule[-0.150pt]{1.349pt}{0.300pt}}
\put(1235,658){\rule[-0.150pt]{1.349pt}{0.300pt}}
\put(1240,657){\rule[-0.150pt]{1.349pt}{0.300pt}}
\put(1246,656){\rule[-0.150pt]{1.349pt}{0.300pt}}
\put(1252,655){\rule[-0.150pt]{1.349pt}{0.300pt}}
\put(1257,654){\rule[-0.150pt]{1.349pt}{0.300pt}}
\put(1263,653){\rule[-0.150pt]{1.349pt}{0.300pt}}
\put(1268,652){\usebox{\plotpoint}}
\put(264,889){\usebox{\plotpoint}}
\put(264,889){\rule[-0.150pt]{0.482pt}{0.300pt}}
\put(266,888){\rule[-0.150pt]{0.482pt}{0.300pt}}
\put(268,887){\rule[-0.150pt]{0.482pt}{0.300pt}}
\put(270,886){\rule[-0.150pt]{0.482pt}{0.300pt}}
\put(272,885){\rule[-0.150pt]{0.482pt}{0.300pt}}
\put(274,884){\rule[-0.150pt]{0.482pt}{0.300pt}}
\put(276,883){\rule[-0.150pt]{0.482pt}{0.300pt}}
\put(278,882){\rule[-0.150pt]{0.482pt}{0.300pt}}
\put(280,881){\rule[-0.150pt]{0.482pt}{0.300pt}}
\put(282,880){\rule[-0.150pt]{0.482pt}{0.300pt}}
\put(284,879){\rule[-0.150pt]{0.482pt}{0.300pt}}
\put(286,878){\rule[-0.150pt]{0.482pt}{0.300pt}}
\put(288,877){\rule[-0.150pt]{0.482pt}{0.300pt}}
\put(290,876){\rule[-0.150pt]{0.482pt}{0.300pt}}
\put(292,875){\rule[-0.150pt]{0.482pt}{0.300pt}}
\put(294,874){\rule[-0.150pt]{0.482pt}{0.300pt}}
\put(296,873){\rule[-0.150pt]{0.482pt}{0.300pt}}
\put(298,872){\rule[-0.150pt]{0.482pt}{0.300pt}}
\put(300,871){\rule[-0.150pt]{0.482pt}{0.300pt}}
\put(302,870){\rule[-0.150pt]{0.482pt}{0.300pt}}
\put(304,869){\rule[-0.150pt]{0.482pt}{0.300pt}}
\put(306,868){\rule[-0.150pt]{0.533pt}{0.300pt}}
\put(308,867){\rule[-0.150pt]{0.533pt}{0.300pt}}
\put(310,866){\rule[-0.150pt]{0.533pt}{0.300pt}}
\put(312,865){\rule[-0.150pt]{0.533pt}{0.300pt}}
\put(314,864){\rule[-0.150pt]{0.533pt}{0.300pt}}
\put(317,863){\rule[-0.150pt]{0.533pt}{0.300pt}}
\put(319,862){\rule[-0.150pt]{0.533pt}{0.300pt}}
\put(321,861){\rule[-0.150pt]{0.533pt}{0.300pt}}
\put(323,860){\rule[-0.150pt]{0.533pt}{0.300pt}}
\put(325,859){\rule[-0.150pt]{0.533pt}{0.300pt}}
\put(328,858){\rule[-0.150pt]{0.533pt}{0.300pt}}
\put(330,857){\rule[-0.150pt]{0.533pt}{0.300pt}}
\put(332,856){\rule[-0.150pt]{0.533pt}{0.300pt}}
\put(334,855){\rule[-0.150pt]{0.533pt}{0.300pt}}
\put(336,854){\rule[-0.150pt]{0.533pt}{0.300pt}}
\put(339,853){\rule[-0.150pt]{0.533pt}{0.300pt}}
\put(341,852){\rule[-0.150pt]{0.533pt}{0.300pt}}
\put(343,851){\rule[-0.150pt]{0.533pt}{0.300pt}}
\put(345,850){\rule[-0.150pt]{0.532pt}{0.300pt}}
\put(348,849){\rule[-0.150pt]{0.588pt}{0.300pt}}
\put(350,848){\rule[-0.150pt]{0.588pt}{0.300pt}}
\put(352,847){\rule[-0.150pt]{0.588pt}{0.300pt}}
\put(355,846){\rule[-0.150pt]{0.588pt}{0.300pt}}
\put(357,845){\rule[-0.150pt]{0.588pt}{0.300pt}}
\put(360,844){\rule[-0.150pt]{0.588pt}{0.300pt}}
\put(362,843){\rule[-0.150pt]{0.588pt}{0.300pt}}
\put(365,842){\rule[-0.150pt]{0.588pt}{0.300pt}}
\put(367,841){\rule[-0.150pt]{0.588pt}{0.300pt}}
\put(369,840){\rule[-0.150pt]{0.588pt}{0.300pt}}
\put(372,839){\rule[-0.150pt]{0.588pt}{0.300pt}}
\put(374,838){\rule[-0.150pt]{0.588pt}{0.300pt}}
\put(377,837){\rule[-0.150pt]{0.588pt}{0.300pt}}
\put(379,836){\rule[-0.150pt]{0.588pt}{0.300pt}}
\put(382,835){\rule[-0.150pt]{0.588pt}{0.300pt}}
\put(384,834){\rule[-0.150pt]{0.588pt}{0.300pt}}
\put(387,833){\rule[-0.150pt]{0.588pt}{0.300pt}}
\put(389,832){\rule[-0.150pt]{0.588pt}{0.300pt}}
\put(391,831){\rule[-0.150pt]{0.588pt}{0.300pt}}
\put(394,830){\rule[-0.150pt]{0.588pt}{0.300pt}}
\put(396,829){\rule[-0.150pt]{0.588pt}{0.300pt}}
\put(399,828){\rule[-0.150pt]{0.588pt}{0.300pt}}
\put(401,827){\rule[-0.150pt]{0.588pt}{0.300pt}}
\put(404,826){\rule[-0.150pt]{0.588pt}{0.300pt}}
\put(406,825){\rule[-0.150pt]{0.588pt}{0.300pt}}
\put(409,824){\rule[-0.150pt]{0.588pt}{0.300pt}}
\put(411,823){\rule[-0.150pt]{0.588pt}{0.300pt}}
\put(413,822){\rule[-0.150pt]{0.588pt}{0.300pt}}
\put(416,821){\rule[-0.150pt]{0.588pt}{0.300pt}}
\put(418,820){\rule[-0.150pt]{0.588pt}{0.300pt}}
\put(421,819){\rule[-0.150pt]{0.588pt}{0.300pt}}
\put(423,818){\rule[-0.150pt]{0.588pt}{0.300pt}}
\put(426,817){\rule[-0.150pt]{0.588pt}{0.300pt}}
\put(428,816){\rule[-0.150pt]{0.588pt}{0.300pt}}
\put(430,815){\rule[-0.150pt]{0.653pt}{0.300pt}}
\put(433,814){\rule[-0.150pt]{0.653pt}{0.300pt}}
\put(436,813){\rule[-0.150pt]{0.653pt}{0.300pt}}
\put(439,812){\rule[-0.150pt]{0.653pt}{0.300pt}}
\put(441,811){\rule[-0.150pt]{0.653pt}{0.300pt}}
\put(444,810){\rule[-0.150pt]{0.653pt}{0.300pt}}
\put(447,809){\rule[-0.150pt]{0.653pt}{0.300pt}}
\put(449,808){\rule[-0.150pt]{0.653pt}{0.300pt}}
\put(452,807){\rule[-0.150pt]{0.653pt}{0.300pt}}
\put(455,806){\rule[-0.150pt]{0.653pt}{0.300pt}}
\put(458,805){\rule[-0.150pt]{0.653pt}{0.300pt}}
\put(460,804){\rule[-0.150pt]{0.653pt}{0.300pt}}
\put(463,803){\rule[-0.150pt]{0.653pt}{0.300pt}}
\put(466,802){\rule[-0.150pt]{0.653pt}{0.300pt}}
\put(468,801){\rule[-0.150pt]{0.653pt}{0.300pt}}
\put(471,800){\rule[-0.150pt]{0.653pt}{0.300pt}}
\put(474,799){\rule[-0.150pt]{0.653pt}{0.300pt}}
\put(477,798){\rule[-0.150pt]{0.653pt}{0.300pt}}
\put(479,797){\rule[-0.150pt]{0.653pt}{0.300pt}}
\put(482,796){\rule[-0.150pt]{0.653pt}{0.300pt}}
\put(485,795){\rule[-0.150pt]{0.653pt}{0.300pt}}
\put(487,794){\rule[-0.150pt]{0.653pt}{0.300pt}}
\put(490,793){\rule[-0.150pt]{0.653pt}{0.300pt}}
\put(493,792){\rule[-0.150pt]{0.653pt}{0.300pt}}
\put(496,791){\rule[-0.150pt]{0.653pt}{0.300pt}}
\put(498,790){\rule[-0.150pt]{0.653pt}{0.300pt}}
\put(501,789){\rule[-0.150pt]{0.653pt}{0.300pt}}
\put(504,788){\rule[-0.150pt]{0.653pt}{0.300pt}}
\put(506,787){\rule[-0.150pt]{0.653pt}{0.300pt}}
\put(509,786){\rule[-0.150pt]{0.653pt}{0.300pt}}
\put(512,785){\rule[-0.150pt]{0.653pt}{0.300pt}}
\put(515,784){\rule[-0.150pt]{0.749pt}{0.300pt}}
\put(518,783){\rule[-0.150pt]{0.749pt}{0.300pt}}
\put(521,782){\rule[-0.150pt]{0.749pt}{0.300pt}}
\put(524,781){\rule[-0.150pt]{0.749pt}{0.300pt}}
\put(527,780){\rule[-0.150pt]{0.749pt}{0.300pt}}
\put(530,779){\rule[-0.150pt]{0.749pt}{0.300pt}}
\put(533,778){\rule[-0.150pt]{0.749pt}{0.300pt}}
\put(536,777){\rule[-0.150pt]{0.749pt}{0.300pt}}
\put(539,776){\rule[-0.150pt]{0.749pt}{0.300pt}}
\put(542,775){\rule[-0.150pt]{0.749pt}{0.300pt}}
\put(546,774){\rule[-0.150pt]{0.749pt}{0.300pt}}
\put(549,773){\rule[-0.150pt]{0.749pt}{0.300pt}}
\put(552,772){\rule[-0.150pt]{0.749pt}{0.300pt}}
\put(555,771){\rule[-0.150pt]{0.749pt}{0.300pt}}
\put(558,770){\rule[-0.150pt]{0.749pt}{0.300pt}}
\put(561,769){\rule[-0.150pt]{0.749pt}{0.300pt}}
\put(564,768){\rule[-0.150pt]{0.749pt}{0.300pt}}
\put(567,767){\rule[-0.150pt]{0.749pt}{0.300pt}}
\put(570,766){\rule[-0.150pt]{0.749pt}{0.300pt}}
\put(574,765){\rule[-0.150pt]{0.749pt}{0.300pt}}
\put(577,764){\rule[-0.150pt]{0.749pt}{0.300pt}}
\put(580,763){\rule[-0.150pt]{0.749pt}{0.300pt}}
\put(583,762){\rule[-0.150pt]{0.749pt}{0.300pt}}
\put(586,761){\rule[-0.150pt]{0.749pt}{0.300pt}}
\put(589,760){\rule[-0.150pt]{0.749pt}{0.300pt}}
\put(592,759){\rule[-0.150pt]{0.749pt}{0.300pt}}
\put(595,758){\rule[-0.150pt]{0.749pt}{0.300pt}}
\put(598,757){\rule[-0.150pt]{0.810pt}{0.300pt}}
\put(602,756){\rule[-0.150pt]{0.809pt}{0.300pt}}
\put(605,755){\rule[-0.150pt]{0.809pt}{0.300pt}}
\put(609,754){\rule[-0.150pt]{0.809pt}{0.300pt}}
\put(612,753){\rule[-0.150pt]{0.809pt}{0.300pt}}
\put(615,752){\rule[-0.150pt]{0.809pt}{0.300pt}}
\put(619,751){\rule[-0.150pt]{0.809pt}{0.300pt}}
\put(622,750){\rule[-0.150pt]{0.809pt}{0.300pt}}
\put(625,749){\rule[-0.150pt]{0.809pt}{0.300pt}}
\put(629,748){\rule[-0.150pt]{0.809pt}{0.300pt}}
\put(632,747){\rule[-0.150pt]{0.809pt}{0.300pt}}
\put(635,746){\rule[-0.150pt]{0.809pt}{0.300pt}}
\put(639,745){\rule[-0.150pt]{0.809pt}{0.300pt}}
\put(642,744){\rule[-0.150pt]{0.809pt}{0.300pt}}
\put(646,743){\rule[-0.150pt]{0.809pt}{0.300pt}}
\put(649,742){\rule[-0.150pt]{0.809pt}{0.300pt}}
\put(652,741){\rule[-0.150pt]{0.809pt}{0.300pt}}
\put(656,740){\rule[-0.150pt]{0.809pt}{0.300pt}}
\put(659,739){\rule[-0.150pt]{0.809pt}{0.300pt}}
\put(662,738){\rule[-0.150pt]{0.809pt}{0.300pt}}
\put(666,737){\rule[-0.150pt]{0.809pt}{0.300pt}}
\put(669,736){\rule[-0.150pt]{0.809pt}{0.300pt}}
\put(672,735){\rule[-0.150pt]{0.809pt}{0.300pt}}
\put(676,734){\rule[-0.150pt]{0.809pt}{0.300pt}}
\put(679,733){\rule[-0.150pt]{0.809pt}{0.300pt}}
\put(682,732){\rule[-0.150pt]{0.952pt}{0.300pt}}
\put(686,731){\rule[-0.150pt]{0.952pt}{0.300pt}}
\put(690,730){\rule[-0.150pt]{0.952pt}{0.300pt}}
\put(694,729){\rule[-0.150pt]{0.952pt}{0.300pt}}
\put(698,728){\rule[-0.150pt]{0.952pt}{0.300pt}}
\put(702,727){\rule[-0.150pt]{0.952pt}{0.300pt}}
\put(706,726){\rule[-0.150pt]{0.952pt}{0.300pt}}
\put(710,725){\rule[-0.150pt]{0.952pt}{0.300pt}}
\put(714,724){\rule[-0.150pt]{0.952pt}{0.300pt}}
\put(718,723){\rule[-0.150pt]{0.952pt}{0.300pt}}
\put(722,722){\rule[-0.150pt]{0.952pt}{0.300pt}}
\put(726,721){\rule[-0.150pt]{0.952pt}{0.300pt}}
\put(730,720){\rule[-0.150pt]{0.952pt}{0.300pt}}
\put(734,719){\rule[-0.150pt]{0.952pt}{0.300pt}}
\put(738,718){\rule[-0.150pt]{0.952pt}{0.300pt}}
\put(742,717){\rule[-0.150pt]{0.952pt}{0.300pt}}
\put(746,716){\rule[-0.150pt]{0.952pt}{0.300pt}}
\put(750,715){\rule[-0.150pt]{0.952pt}{0.300pt}}
\put(754,714){\rule[-0.150pt]{0.952pt}{0.300pt}}
\put(758,713){\rule[-0.150pt]{0.952pt}{0.300pt}}
\put(762,712){\rule[-0.150pt]{0.952pt}{0.300pt}}
\put(766,711){\rule[-0.150pt]{1.065pt}{0.300pt}}
\put(770,710){\rule[-0.150pt]{1.065pt}{0.300pt}}
\put(774,709){\rule[-0.150pt]{1.065pt}{0.300pt}}
\put(779,708){\rule[-0.150pt]{1.065pt}{0.300pt}}
\put(783,707){\rule[-0.150pt]{1.065pt}{0.300pt}}
\put(788,706){\rule[-0.150pt]{1.065pt}{0.300pt}}
\put(792,705){\rule[-0.150pt]{1.065pt}{0.300pt}}
\put(796,704){\rule[-0.150pt]{1.065pt}{0.300pt}}
\put(801,703){\rule[-0.150pt]{1.065pt}{0.300pt}}
\put(805,702){\rule[-0.150pt]{1.065pt}{0.300pt}}
\put(810,701){\rule[-0.150pt]{1.065pt}{0.300pt}}
\put(814,700){\rule[-0.150pt]{1.065pt}{0.300pt}}
\put(819,699){\rule[-0.150pt]{1.065pt}{0.300pt}}
\put(823,698){\rule[-0.150pt]{1.065pt}{0.300pt}}
\put(827,697){\rule[-0.150pt]{1.065pt}{0.300pt}}
\put(832,696){\rule[-0.150pt]{1.065pt}{0.300pt}}
\put(836,695){\rule[-0.150pt]{1.065pt}{0.300pt}}
\put(841,694){\rule[-0.150pt]{1.065pt}{0.300pt}}
\put(845,693){\rule[-0.150pt]{1.065pt}{0.300pt}}
\put(850,692){\rule[-0.150pt]{1.065pt}{0.300pt}}
\put(854,691){\rule[-0.150pt]{1.065pt}{0.300pt}}
\put(858,690){\rule[-0.150pt]{1.065pt}{0.300pt}}
\put(863,689){\rule[-0.150pt]{1.065pt}{0.300pt}}
\put(867,688){\rule[-0.150pt]{1.065pt}{0.300pt}}
\put(872,687){\rule[-0.150pt]{1.065pt}{0.300pt}}
\put(876,686){\rule[-0.150pt]{1.065pt}{0.300pt}}
\put(880,685){\rule[-0.150pt]{1.065pt}{0.300pt}}
\put(885,684){\rule[-0.150pt]{1.065pt}{0.300pt}}
\put(889,683){\rule[-0.150pt]{1.065pt}{0.300pt}}
\put(894,682){\rule[-0.150pt]{1.065pt}{0.300pt}}
\put(898,681){\rule[-0.150pt]{1.065pt}{0.300pt}}
\put(903,680){\rule[-0.150pt]{1.065pt}{0.300pt}}
\put(907,679){\rule[-0.150pt]{1.065pt}{0.300pt}}
\put(911,678){\rule[-0.150pt]{1.065pt}{0.300pt}}
\put(916,677){\rule[-0.150pt]{1.065pt}{0.300pt}}
\put(920,676){\rule[-0.150pt]{1.065pt}{0.300pt}}
\put(925,675){\rule[-0.150pt]{1.065pt}{0.300pt}}
\put(929,674){\rule[-0.150pt]{1.065pt}{0.300pt}}
\put(934,673){\rule[-0.150pt]{1.257pt}{0.300pt}}
\put(939,672){\rule[-0.150pt]{1.257pt}{0.300pt}}
\put(944,671){\rule[-0.150pt]{1.257pt}{0.300pt}}
\put(949,670){\rule[-0.150pt]{1.257pt}{0.300pt}}
\put(954,669){\rule[-0.150pt]{1.257pt}{0.300pt}}
\put(960,668){\rule[-0.150pt]{1.257pt}{0.300pt}}
\put(965,667){\rule[-0.150pt]{1.257pt}{0.300pt}}
\put(970,666){\rule[-0.150pt]{1.257pt}{0.300pt}}
\put(975,665){\rule[-0.150pt]{1.257pt}{0.300pt}}
\put(980,664){\rule[-0.150pt]{1.257pt}{0.300pt}}
\put(986,663){\rule[-0.150pt]{1.257pt}{0.300pt}}
\put(991,662){\rule[-0.150pt]{1.257pt}{0.300pt}}
\put(996,661){\rule[-0.150pt]{1.257pt}{0.300pt}}
\put(1001,660){\rule[-0.150pt]{1.257pt}{0.300pt}}
\put(1007,659){\rule[-0.150pt]{1.257pt}{0.300pt}}
\put(1012,658){\rule[-0.150pt]{1.257pt}{0.300pt}}
\put(1017,657){\rule[-0.150pt]{1.257pt}{0.300pt}}
\put(1022,656){\rule[-0.150pt]{1.257pt}{0.300pt}}
\put(1027,655){\rule[-0.150pt]{1.257pt}{0.300pt}}
\put(1033,654){\rule[-0.150pt]{1.257pt}{0.300pt}}
\put(1038,653){\rule[-0.150pt]{1.257pt}{0.300pt}}
\put(1043,652){\rule[-0.150pt]{1.257pt}{0.300pt}}
\put(1048,651){\rule[-0.150pt]{1.257pt}{0.300pt}}
\put(1054,650){\rule[-0.150pt]{1.257pt}{0.300pt}}
\put(1059,649){\rule[-0.150pt]{1.257pt}{0.300pt}}
\put(1064,648){\rule[-0.150pt]{1.257pt}{0.300pt}}
\put(1069,647){\rule[-0.150pt]{1.257pt}{0.300pt}}
\put(1074,646){\rule[-0.150pt]{1.257pt}{0.300pt}}
\put(1080,645){\rule[-0.150pt]{1.257pt}{0.300pt}}
\put(1085,644){\rule[-0.150pt]{1.257pt}{0.300pt}}
\put(1090,643){\rule[-0.150pt]{1.257pt}{0.300pt}}
\put(1095,642){\rule[-0.150pt]{1.257pt}{0.300pt}}
\put(1101,641){\rule[-0.150pt]{1.557pt}{0.300pt}}
\put(1107,640){\rule[-0.150pt]{1.557pt}{0.300pt}}
\put(1113,639){\rule[-0.150pt]{1.557pt}{0.300pt}}
\put(1120,638){\rule[-0.150pt]{1.557pt}{0.300pt}}
\put(1126,637){\rule[-0.150pt]{1.557pt}{0.300pt}}
\put(1133,636){\rule[-0.150pt]{1.557pt}{0.300pt}}
\put(1139,635){\rule[-0.150pt]{1.557pt}{0.300pt}}
\put(1146,634){\rule[-0.150pt]{1.557pt}{0.300pt}}
\put(1152,633){\rule[-0.150pt]{1.557pt}{0.300pt}}
\put(1159,632){\rule[-0.150pt]{1.557pt}{0.300pt}}
\put(1165,631){\rule[-0.150pt]{1.557pt}{0.300pt}}
\put(1172,630){\rule[-0.150pt]{1.557pt}{0.300pt}}
\put(1178,629){\rule[-0.150pt]{1.557pt}{0.300pt}}
\put(1185,628){\rule[-0.150pt]{1.557pt}{0.300pt}}
\put(1191,627){\rule[-0.150pt]{1.557pt}{0.300pt}}
\put(1197,626){\rule[-0.150pt]{1.557pt}{0.300pt}}
\put(1204,625){\rule[-0.150pt]{1.557pt}{0.300pt}}
\put(1210,624){\rule[-0.150pt]{1.557pt}{0.300pt}}
\put(1217,623){\rule[-0.150pt]{1.557pt}{0.300pt}}
\put(1223,622){\rule[-0.150pt]{1.557pt}{0.300pt}}
\put(1230,621){\rule[-0.150pt]{1.557pt}{0.300pt}}
\put(1236,620){\rule[-0.150pt]{1.557pt}{0.300pt}}
\put(1243,619){\rule[-0.150pt]{1.557pt}{0.300pt}}
\put(1249,618){\rule[-0.150pt]{1.557pt}{0.300pt}}
\put(1256,617){\rule[-0.150pt]{1.557pt}{0.300pt}}
\put(1262,616){\rule[-0.150pt]{1.557pt}{0.300pt}}
\put(264,865){\usebox{\plotpoint}}
\put(264,865){\rule[-0.150pt]{0.460pt}{0.300pt}}
\put(265,864){\rule[-0.150pt]{0.460pt}{0.300pt}}
\put(267,863){\rule[-0.150pt]{0.460pt}{0.300pt}}
\put(269,862){\rule[-0.150pt]{0.460pt}{0.300pt}}
\put(271,861){\rule[-0.150pt]{0.460pt}{0.300pt}}
\put(273,860){\rule[-0.150pt]{0.460pt}{0.300pt}}
\put(275,859){\rule[-0.150pt]{0.460pt}{0.300pt}}
\put(277,858){\rule[-0.150pt]{0.460pt}{0.300pt}}
\put(279,857){\rule[-0.150pt]{0.460pt}{0.300pt}}
\put(281,856){\rule[-0.150pt]{0.460pt}{0.300pt}}
\put(283,855){\rule[-0.150pt]{0.460pt}{0.300pt}}
\put(284,854){\rule[-0.150pt]{0.460pt}{0.300pt}}
\put(286,853){\rule[-0.150pt]{0.460pt}{0.300pt}}
\put(288,852){\rule[-0.150pt]{0.460pt}{0.300pt}}
\put(290,851){\rule[-0.150pt]{0.460pt}{0.300pt}}
\put(292,850){\rule[-0.150pt]{0.460pt}{0.300pt}}
\put(294,849){\rule[-0.150pt]{0.460pt}{0.300pt}}
\put(296,848){\rule[-0.150pt]{0.460pt}{0.300pt}}
\put(298,847){\rule[-0.150pt]{0.460pt}{0.300pt}}
\put(300,846){\rule[-0.150pt]{0.460pt}{0.300pt}}
\put(302,845){\rule[-0.150pt]{0.460pt}{0.300pt}}
\put(304,844){\rule[-0.150pt]{0.460pt}{0.300pt}}
\put(305,843){\rule[-0.150pt]{0.482pt}{0.300pt}}
\put(308,842){\rule[-0.150pt]{0.482pt}{0.300pt}}
\put(310,841){\rule[-0.150pt]{0.482pt}{0.300pt}}
\put(312,840){\rule[-0.150pt]{0.482pt}{0.300pt}}
\put(314,839){\rule[-0.150pt]{0.482pt}{0.300pt}}
\put(316,838){\rule[-0.150pt]{0.482pt}{0.300pt}}
\put(318,837){\rule[-0.150pt]{0.482pt}{0.300pt}}
\put(320,836){\rule[-0.150pt]{0.482pt}{0.300pt}}
\put(322,835){\rule[-0.150pt]{0.482pt}{0.300pt}}
\put(324,834){\rule[-0.150pt]{0.482pt}{0.300pt}}
\put(326,833){\rule[-0.150pt]{0.482pt}{0.300pt}}
\put(328,832){\rule[-0.150pt]{0.482pt}{0.300pt}}
\put(330,831){\rule[-0.150pt]{0.482pt}{0.300pt}}
\put(332,830){\rule[-0.150pt]{0.482pt}{0.300pt}}
\put(334,829){\rule[-0.150pt]{0.482pt}{0.300pt}}
\put(336,828){\rule[-0.150pt]{0.482pt}{0.300pt}}
\put(338,827){\rule[-0.150pt]{0.482pt}{0.300pt}}
\put(340,826){\rule[-0.150pt]{0.482pt}{0.300pt}}
\put(342,825){\rule[-0.150pt]{0.482pt}{0.300pt}}
\put(344,824){\rule[-0.150pt]{0.482pt}{0.300pt}}
\put(346,823){\rule[-0.150pt]{0.482pt}{0.300pt}}
\put(348,822){\rule[-0.150pt]{0.540pt}{0.300pt}}
\put(350,821){\rule[-0.150pt]{0.540pt}{0.300pt}}
\put(352,820){\rule[-0.150pt]{0.540pt}{0.300pt}}
\put(354,819){\rule[-0.150pt]{0.540pt}{0.300pt}}
\put(356,818){\rule[-0.150pt]{0.540pt}{0.300pt}}
\put(359,817){\rule[-0.150pt]{0.540pt}{0.300pt}}
\put(361,816){\rule[-0.150pt]{0.540pt}{0.300pt}}
\put(363,815){\rule[-0.150pt]{0.540pt}{0.300pt}}
\put(365,814){\rule[-0.150pt]{0.540pt}{0.300pt}}
\put(368,813){\rule[-0.150pt]{0.540pt}{0.300pt}}
\put(370,812){\rule[-0.150pt]{0.540pt}{0.300pt}}
\put(372,811){\rule[-0.150pt]{0.540pt}{0.300pt}}
\put(374,810){\rule[-0.150pt]{0.540pt}{0.300pt}}
\put(377,809){\rule[-0.150pt]{0.540pt}{0.300pt}}
\put(379,808){\rule[-0.150pt]{0.540pt}{0.300pt}}
\put(381,807){\rule[-0.150pt]{0.540pt}{0.300pt}}
\put(383,806){\rule[-0.150pt]{0.540pt}{0.300pt}}
\put(386,805){\rule[-0.150pt]{0.540pt}{0.300pt}}
\put(388,804){\rule[-0.150pt]{0.540pt}{0.300pt}}
\put(390,803){\rule[-0.150pt]{0.540pt}{0.300pt}}
\put(392,802){\rule[-0.150pt]{0.540pt}{0.300pt}}
\put(395,801){\rule[-0.150pt]{0.540pt}{0.300pt}}
\put(397,800){\rule[-0.150pt]{0.540pt}{0.300pt}}
\put(399,799){\rule[-0.150pt]{0.540pt}{0.300pt}}
\put(401,798){\rule[-0.150pt]{0.540pt}{0.300pt}}
\put(404,797){\rule[-0.150pt]{0.540pt}{0.300pt}}
\put(406,796){\rule[-0.150pt]{0.540pt}{0.300pt}}
\put(408,795){\rule[-0.150pt]{0.540pt}{0.300pt}}
\put(410,794){\rule[-0.150pt]{0.540pt}{0.300pt}}
\put(413,793){\rule[-0.150pt]{0.540pt}{0.300pt}}
\put(415,792){\rule[-0.150pt]{0.540pt}{0.300pt}}
\put(417,791){\rule[-0.150pt]{0.540pt}{0.300pt}}
\put(419,790){\rule[-0.150pt]{0.540pt}{0.300pt}}
\put(422,789){\rule[-0.150pt]{0.540pt}{0.300pt}}
\put(424,788){\rule[-0.150pt]{0.540pt}{0.300pt}}
\put(426,787){\rule[-0.150pt]{0.540pt}{0.300pt}}
\put(428,786){\rule[-0.150pt]{0.540pt}{0.300pt}}
\put(431,785){\rule[-0.150pt]{0.632pt}{0.300pt}}
\put(433,784){\rule[-0.150pt]{0.632pt}{0.300pt}}
\put(436,783){\rule[-0.150pt]{0.632pt}{0.300pt}}
\put(438,782){\rule[-0.150pt]{0.632pt}{0.300pt}}
\put(441,781){\rule[-0.150pt]{0.632pt}{0.300pt}}
\put(444,780){\rule[-0.150pt]{0.632pt}{0.300pt}}
\put(446,779){\rule[-0.150pt]{0.632pt}{0.300pt}}
\put(449,778){\rule[-0.150pt]{0.632pt}{0.300pt}}
\put(452,777){\rule[-0.150pt]{0.632pt}{0.300pt}}
\put(454,776){\rule[-0.150pt]{0.632pt}{0.300pt}}
\put(457,775){\rule[-0.150pt]{0.632pt}{0.300pt}}
\put(459,774){\rule[-0.150pt]{0.632pt}{0.300pt}}
\put(462,773){\rule[-0.150pt]{0.632pt}{0.300pt}}
\put(465,772){\rule[-0.150pt]{0.632pt}{0.300pt}}
\put(467,771){\rule[-0.150pt]{0.632pt}{0.300pt}}
\put(470,770){\rule[-0.150pt]{0.632pt}{0.300pt}}
\put(473,769){\rule[-0.150pt]{0.632pt}{0.300pt}}
\put(475,768){\rule[-0.150pt]{0.632pt}{0.300pt}}
\put(478,767){\rule[-0.150pt]{0.632pt}{0.300pt}}
\put(480,766){\rule[-0.150pt]{0.632pt}{0.300pt}}
\put(483,765){\rule[-0.150pt]{0.632pt}{0.300pt}}
\put(486,764){\rule[-0.150pt]{0.632pt}{0.300pt}}
\put(488,763){\rule[-0.150pt]{0.632pt}{0.300pt}}
\put(491,762){\rule[-0.150pt]{0.632pt}{0.300pt}}
\put(494,761){\rule[-0.150pt]{0.632pt}{0.300pt}}
\put(496,760){\rule[-0.150pt]{0.632pt}{0.300pt}}
\put(499,759){\rule[-0.150pt]{0.632pt}{0.300pt}}
\put(501,758){\rule[-0.150pt]{0.632pt}{0.300pt}}
\put(504,757){\rule[-0.150pt]{0.632pt}{0.300pt}}
\put(507,756){\rule[-0.150pt]{0.632pt}{0.300pt}}
\put(509,755){\rule[-0.150pt]{0.632pt}{0.300pt}}
\put(512,754){\rule[-0.150pt]{0.632pt}{0.300pt}}
\put(515,753){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(518,752){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(521,751){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(524,750){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(527,749){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(530,748){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(533,747){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(536,746){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(539,745){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(542,744){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(545,743){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(548,742){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(551,741){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(554,740){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(557,739){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(560,738){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(563,737){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(566,736){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(569,735){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(572,734){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(575,733){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(578,732){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(581,731){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(584,730){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(587,729){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(590,728){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(593,727){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(596,726){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(599,725){\rule[-0.150pt]{0.809pt}{0.300pt}}
\put(602,724){\rule[-0.150pt]{0.809pt}{0.300pt}}
\put(605,723){\rule[-0.150pt]{0.809pt}{0.300pt}}
\put(609,722){\rule[-0.150pt]{0.809pt}{0.300pt}}
\put(612,721){\rule[-0.150pt]{0.809pt}{0.300pt}}
\put(615,720){\rule[-0.150pt]{0.809pt}{0.300pt}}
\put(619,719){\rule[-0.150pt]{0.809pt}{0.300pt}}
\put(622,718){\rule[-0.150pt]{0.809pt}{0.300pt}}
\put(625,717){\rule[-0.150pt]{0.809pt}{0.300pt}}
\put(629,716){\rule[-0.150pt]{0.809pt}{0.300pt}}
\put(632,715){\rule[-0.150pt]{0.809pt}{0.300pt}}
\put(635,714){\rule[-0.150pt]{0.809pt}{0.300pt}}
\put(639,713){\rule[-0.150pt]{0.809pt}{0.300pt}}
\put(642,712){\rule[-0.150pt]{0.809pt}{0.300pt}}
\put(646,711){\rule[-0.150pt]{0.809pt}{0.300pt}}
\put(649,710){\rule[-0.150pt]{0.809pt}{0.300pt}}
\put(652,709){\rule[-0.150pt]{0.809pt}{0.300pt}}
\put(656,708){\rule[-0.150pt]{0.809pt}{0.300pt}}
\put(659,707){\rule[-0.150pt]{0.809pt}{0.300pt}}
\put(662,706){\rule[-0.150pt]{0.809pt}{0.300pt}}
\put(666,705){\rule[-0.150pt]{0.809pt}{0.300pt}}
\put(669,704){\rule[-0.150pt]{0.809pt}{0.300pt}}
\put(672,703){\rule[-0.150pt]{0.809pt}{0.300pt}}
\put(676,702){\rule[-0.150pt]{0.809pt}{0.300pt}}
\put(679,701){\rule[-0.150pt]{0.809pt}{0.300pt}}
\put(682,700){\rule[-0.150pt]{0.869pt}{0.300pt}}
\put(686,699){\rule[-0.150pt]{0.869pt}{0.300pt}}
\put(690,698){\rule[-0.150pt]{0.869pt}{0.300pt}}
\put(693,697){\rule[-0.150pt]{0.869pt}{0.300pt}}
\put(697,696){\rule[-0.150pt]{0.869pt}{0.300pt}}
\put(701,695){\rule[-0.150pt]{0.869pt}{0.300pt}}
\put(704,694){\rule[-0.150pt]{0.869pt}{0.300pt}}
\put(708,693){\rule[-0.150pt]{0.869pt}{0.300pt}}
\put(711,692){\rule[-0.150pt]{0.869pt}{0.300pt}}
\put(715,691){\rule[-0.150pt]{0.869pt}{0.300pt}}
\put(719,690){\rule[-0.150pt]{0.869pt}{0.300pt}}
\put(722,689){\rule[-0.150pt]{0.869pt}{0.300pt}}
\put(726,688){\rule[-0.150pt]{0.869pt}{0.300pt}}
\put(729,687){\rule[-0.150pt]{0.869pt}{0.300pt}}
\put(733,686){\rule[-0.150pt]{0.869pt}{0.300pt}}
\put(737,685){\rule[-0.150pt]{0.869pt}{0.300pt}}
\put(740,684){\rule[-0.150pt]{0.869pt}{0.300pt}}
\put(744,683){\rule[-0.150pt]{0.869pt}{0.300pt}}
\put(747,682){\rule[-0.150pt]{0.869pt}{0.300pt}}
\put(751,681){\rule[-0.150pt]{0.869pt}{0.300pt}}
\put(755,680){\rule[-0.150pt]{0.869pt}{0.300pt}}
\put(758,679){\rule[-0.150pt]{0.869pt}{0.300pt}}
\put(762,678){\rule[-0.150pt]{0.869pt}{0.300pt}}
\put(766,677){\rule[-0.150pt]{1.065pt}{0.300pt}}
\put(770,676){\rule[-0.150pt]{1.065pt}{0.300pt}}
\put(774,675){\rule[-0.150pt]{1.065pt}{0.300pt}}
\put(779,674){\rule[-0.150pt]{1.065pt}{0.300pt}}
\put(783,673){\rule[-0.150pt]{1.065pt}{0.300pt}}
\put(788,672){\rule[-0.150pt]{1.065pt}{0.300pt}}
\put(792,671){\rule[-0.150pt]{1.065pt}{0.300pt}}
\put(796,670){\rule[-0.150pt]{1.065pt}{0.300pt}}
\put(801,669){\rule[-0.150pt]{1.065pt}{0.300pt}}
\put(805,668){\rule[-0.150pt]{1.065pt}{0.300pt}}
\put(810,667){\rule[-0.150pt]{1.065pt}{0.300pt}}
\put(814,666){\rule[-0.150pt]{1.065pt}{0.300pt}}
\put(819,665){\rule[-0.150pt]{1.065pt}{0.300pt}}
\put(823,664){\rule[-0.150pt]{1.065pt}{0.300pt}}
\put(827,663){\rule[-0.150pt]{1.065pt}{0.300pt}}
\put(832,662){\rule[-0.150pt]{1.065pt}{0.300pt}}
\put(836,661){\rule[-0.150pt]{1.065pt}{0.300pt}}
\put(841,660){\rule[-0.150pt]{1.065pt}{0.300pt}}
\put(845,659){\rule[-0.150pt]{1.065pt}{0.300pt}}
\put(850,658){\rule[-0.150pt]{1.065pt}{0.300pt}}
\put(854,657){\rule[-0.150pt]{1.065pt}{0.300pt}}
\put(858,656){\rule[-0.150pt]{1.065pt}{0.300pt}}
\put(863,655){\rule[-0.150pt]{1.065pt}{0.300pt}}
\put(867,654){\rule[-0.150pt]{1.065pt}{0.300pt}}
\put(872,653){\rule[-0.150pt]{1.065pt}{0.300pt}}
\put(876,652){\rule[-0.150pt]{1.065pt}{0.300pt}}
\put(880,651){\rule[-0.150pt]{1.065pt}{0.300pt}}
\put(885,650){\rule[-0.150pt]{1.065pt}{0.300pt}}
\put(889,649){\rule[-0.150pt]{1.065pt}{0.300pt}}
\put(894,648){\rule[-0.150pt]{1.065pt}{0.300pt}}
\put(898,647){\rule[-0.150pt]{1.065pt}{0.300pt}}
\put(903,646){\rule[-0.150pt]{1.065pt}{0.300pt}}
\put(907,645){\rule[-0.150pt]{1.065pt}{0.300pt}}
\put(911,644){\rule[-0.150pt]{1.065pt}{0.300pt}}
\put(916,643){\rule[-0.150pt]{1.065pt}{0.300pt}}
\put(920,642){\rule[-0.150pt]{1.065pt}{0.300pt}}
\put(925,641){\rule[-0.150pt]{1.065pt}{0.300pt}}
\put(929,640){\rule[-0.150pt]{1.065pt}{0.300pt}}
\put(934,639){\rule[-0.150pt]{1.257pt}{0.300pt}}
\put(939,638){\rule[-0.150pt]{1.257pt}{0.300pt}}
\put(944,637){\rule[-0.150pt]{1.257pt}{0.300pt}}
\put(949,636){\rule[-0.150pt]{1.257pt}{0.300pt}}
\put(954,635){\rule[-0.150pt]{1.257pt}{0.300pt}}
\put(960,634){\rule[-0.150pt]{1.257pt}{0.300pt}}
\put(965,633){\rule[-0.150pt]{1.257pt}{0.300pt}}
\put(970,632){\rule[-0.150pt]{1.257pt}{0.300pt}}
\put(975,631){\rule[-0.150pt]{1.257pt}{0.300pt}}
\put(980,630){\rule[-0.150pt]{1.257pt}{0.300pt}}
\put(986,629){\rule[-0.150pt]{1.257pt}{0.300pt}}
\put(991,628){\rule[-0.150pt]{1.257pt}{0.300pt}}
\put(996,627){\rule[-0.150pt]{1.257pt}{0.300pt}}
\put(1001,626){\rule[-0.150pt]{1.257pt}{0.300pt}}
\put(1007,625){\rule[-0.150pt]{1.257pt}{0.300pt}}
\put(1012,624){\rule[-0.150pt]{1.257pt}{0.300pt}}
\put(1017,623){\rule[-0.150pt]{1.257pt}{0.300pt}}
\put(1022,622){\rule[-0.150pt]{1.257pt}{0.300pt}}
\put(1027,621){\rule[-0.150pt]{1.257pt}{0.300pt}}
\put(1033,620){\rule[-0.150pt]{1.257pt}{0.300pt}}
\put(1038,619){\rule[-0.150pt]{1.257pt}{0.300pt}}
\put(1043,618){\rule[-0.150pt]{1.257pt}{0.300pt}}
\put(1048,617){\rule[-0.150pt]{1.257pt}{0.300pt}}
\put(1054,616){\rule[-0.150pt]{1.257pt}{0.300pt}}
\put(1059,615){\rule[-0.150pt]{1.257pt}{0.300pt}}
\put(1064,614){\rule[-0.150pt]{1.257pt}{0.300pt}}
\put(1069,613){\rule[-0.150pt]{1.257pt}{0.300pt}}
\put(1074,612){\rule[-0.150pt]{1.257pt}{0.300pt}}
\put(1080,611){\rule[-0.150pt]{1.257pt}{0.300pt}}
\put(1085,610){\rule[-0.150pt]{1.257pt}{0.300pt}}
\put(1090,609){\rule[-0.150pt]{1.257pt}{0.300pt}}
\put(1095,608){\rule[-0.150pt]{1.257pt}{0.300pt}}
\put(1101,607){\rule[-0.150pt]{1.499pt}{0.300pt}}
\put(1107,606){\rule[-0.150pt]{1.499pt}{0.300pt}}
\put(1113,605){\rule[-0.150pt]{1.499pt}{0.300pt}}
\put(1119,604){\rule[-0.150pt]{1.499pt}{0.300pt}}
\put(1125,603){\rule[-0.150pt]{1.499pt}{0.300pt}}
\put(1132,602){\rule[-0.150pt]{1.499pt}{0.300pt}}
\put(1138,601){\rule[-0.150pt]{1.499pt}{0.300pt}}
\put(1144,600){\rule[-0.150pt]{1.499pt}{0.300pt}}
\put(1150,599){\rule[-0.150pt]{1.499pt}{0.300pt}}
\put(1156,598){\rule[-0.150pt]{1.499pt}{0.300pt}}
\put(1163,597){\rule[-0.150pt]{1.499pt}{0.300pt}}
\put(1169,596){\rule[-0.150pt]{1.499pt}{0.300pt}}
\put(1175,595){\rule[-0.150pt]{1.499pt}{0.300pt}}
\put(1181,594){\rule[-0.150pt]{1.499pt}{0.300pt}}
\put(1188,593){\rule[-0.150pt]{1.499pt}{0.300pt}}
\put(1194,592){\rule[-0.150pt]{1.499pt}{0.300pt}}
\put(1200,591){\rule[-0.150pt]{1.499pt}{0.300pt}}
\put(1206,590){\rule[-0.150pt]{1.499pt}{0.300pt}}
\put(1212,589){\rule[-0.150pt]{1.499pt}{0.300pt}}
\put(1219,588){\rule[-0.150pt]{1.499pt}{0.300pt}}
\put(1225,587){\rule[-0.150pt]{1.499pt}{0.300pt}}
\put(1231,586){\rule[-0.150pt]{1.499pt}{0.300pt}}
\put(1237,585){\rule[-0.150pt]{1.499pt}{0.300pt}}
\put(1244,584){\rule[-0.150pt]{1.499pt}{0.300pt}}
\put(1250,583){\rule[-0.150pt]{1.499pt}{0.300pt}}
\put(1256,582){\rule[-0.150pt]{1.499pt}{0.300pt}}
\put(1262,581){\rule[-0.150pt]{1.499pt}{0.300pt}}
\put(1268,580){\usebox{\plotpoint}}
\put(264,239){\usebox{\plotpoint}}
\put(264,239){\rule[-0.150pt]{3.373pt}{0.300pt}}
\put(278,240){\rule[-0.150pt]{3.373pt}{0.300pt}}
\put(292,241){\rule[-0.150pt]{3.373pt}{0.300pt}}
\put(306,242){\rule[-0.150pt]{5.059pt}{0.300pt}}
\put(327,243){\rule[-0.150pt]{5.059pt}{0.300pt}}
\put(348,244){\rule[-0.150pt]{4.999pt}{0.300pt}}
\put(368,245){\rule[-0.150pt]{4.999pt}{0.300pt}}
\put(389,246){\rule[-0.150pt]{4.999pt}{0.300pt}}
\put(410,247){\rule[-0.150pt]{4.999pt}{0.300pt}}
\put(431,248){\rule[-0.150pt]{5.059pt}{0.300pt}}
\put(452,249){\rule[-0.150pt]{5.059pt}{0.300pt}}
\put(473,250){\rule[-0.150pt]{5.059pt}{0.300pt}}
\put(494,251){\rule[-0.150pt]{5.059pt}{0.300pt}}
\put(515,252){\rule[-0.150pt]{6.745pt}{0.300pt}}
\put(543,253){\rule[-0.150pt]{6.745pt}{0.300pt}}
\put(571,254){\rule[-0.150pt]{6.745pt}{0.300pt}}
\put(599,255){\rule[-0.150pt]{6.745pt}{0.300pt}}
\put(627,256){\rule[-0.150pt]{6.745pt}{0.300pt}}
\put(655,257){\rule[-0.150pt]{6.745pt}{0.300pt}}
\put(683,258){\rule[-0.150pt]{9.997pt}{0.300pt}}
\put(724,259){\rule[-0.150pt]{9.997pt}{0.300pt}}
\put(766,260){\rule[-0.150pt]{10.118pt}{0.300pt}}
\put(808,261){\rule[-0.150pt]{10.118pt}{0.300pt}}
\put(850,262){\rule[-0.150pt]{10.118pt}{0.300pt}}
\put(892,263){\rule[-0.150pt]{10.118pt}{0.300pt}}
\put(934,264){\rule[-0.150pt]{10.058pt}{0.300pt}}
\put(975,265){\rule[-0.150pt]{10.058pt}{0.300pt}}
\put(1017,266){\rule[-0.150pt]{10.058pt}{0.300pt}}
\put(1059,267){\rule[-0.150pt]{10.058pt}{0.300pt}}
\put(1101,268){\rule[-0.150pt]{13.490pt}{0.300pt}}
\put(1157,269){\rule[-0.150pt]{13.490pt}{0.300pt}}
\put(1213,270){\rule[-0.150pt]{13.490pt}{0.300pt}}
\put(264,184){\usebox{\plotpoint}}
\put(264,184){\rule[-0.150pt]{1.686pt}{0.300pt}}
\put(271,185){\rule[-0.150pt]{1.686pt}{0.300pt}}
\put(278,186){\rule[-0.150pt]{1.686pt}{0.300pt}}
\put(285,187){\rule[-0.150pt]{1.686pt}{0.300pt}}
\put(292,188){\rule[-0.150pt]{1.686pt}{0.300pt}}
\put(299,189){\rule[-0.150pt]{1.686pt}{0.300pt}}
\put(306,190){\rule[-0.150pt]{1.686pt}{0.300pt}}
\put(313,191){\rule[-0.150pt]{1.686pt}{0.300pt}}
\put(320,192){\rule[-0.150pt]{1.686pt}{0.300pt}}
\put(327,193){\rule[-0.150pt]{1.686pt}{0.300pt}}
\put(334,194){\rule[-0.150pt]{1.686pt}{0.300pt}}
\put(341,195){\rule[-0.150pt]{1.686pt}{0.300pt}}
\put(348,196){\rule[-0.150pt]{1.999pt}{0.300pt}}
\put(356,197){\rule[-0.150pt]{1.999pt}{0.300pt}}
\put(364,198){\rule[-0.150pt]{1.999pt}{0.300pt}}
\put(372,199){\rule[-0.150pt]{1.999pt}{0.300pt}}
\put(381,200){\rule[-0.150pt]{1.999pt}{0.300pt}}
\put(389,201){\rule[-0.150pt]{1.999pt}{0.300pt}}
\put(397,202){\rule[-0.150pt]{1.999pt}{0.300pt}}
\put(406,203){\rule[-0.150pt]{1.999pt}{0.300pt}}
\put(414,204){\rule[-0.150pt]{1.999pt}{0.300pt}}
\put(422,205){\rule[-0.150pt]{1.999pt}{0.300pt}}
\put(430,206){\rule[-0.150pt]{2.248pt}{0.300pt}}
\put(440,207){\rule[-0.150pt]{2.248pt}{0.300pt}}
\put(449,208){\rule[-0.150pt]{2.248pt}{0.300pt}}
\put(459,209){\rule[-0.150pt]{2.248pt}{0.300pt}}
\put(468,210){\rule[-0.150pt]{2.248pt}{0.300pt}}
\put(477,211){\rule[-0.150pt]{2.248pt}{0.300pt}}
\put(487,212){\rule[-0.150pt]{2.248pt}{0.300pt}}
\put(496,213){\rule[-0.150pt]{2.248pt}{0.300pt}}
\put(505,214){\rule[-0.150pt]{2.248pt}{0.300pt}}
\put(515,215){\rule[-0.150pt]{2.891pt}{0.300pt}}
\put(527,216){\rule[-0.150pt]{2.891pt}{0.300pt}}
\put(539,217){\rule[-0.150pt]{2.891pt}{0.300pt}}
\put(551,218){\rule[-0.150pt]{2.891pt}{0.300pt}}
\put(563,219){\rule[-0.150pt]{2.891pt}{0.300pt}}
\put(575,220){\rule[-0.150pt]{2.891pt}{0.300pt}}
\put(587,221){\rule[-0.150pt]{2.891pt}{0.300pt}}
\put(599,222){\rule[-0.150pt]{2.891pt}{0.300pt}}
\put(611,223){\rule[-0.150pt]{2.891pt}{0.300pt}}
\put(623,224){\rule[-0.150pt]{2.891pt}{0.300pt}}
\put(635,225){\rule[-0.150pt]{2.891pt}{0.300pt}}
\put(647,226){\rule[-0.150pt]{2.891pt}{0.300pt}}
\put(659,227){\rule[-0.150pt]{2.891pt}{0.300pt}}
\put(671,228){\rule[-0.150pt]{2.891pt}{0.300pt}}
\put(683,229){\rule[-0.150pt]{3.332pt}{0.300pt}}
\put(696,230){\rule[-0.150pt]{3.332pt}{0.300pt}}
\put(710,231){\rule[-0.150pt]{3.332pt}{0.300pt}}
\put(724,232){\rule[-0.150pt]{3.332pt}{0.300pt}}
\put(738,233){\rule[-0.150pt]{3.332pt}{0.300pt}}
\put(752,234){\rule[-0.150pt]{3.332pt}{0.300pt}}
\put(765,235){\rule[-0.150pt]{3.679pt}{0.300pt}}
\put(781,236){\rule[-0.150pt]{3.679pt}{0.300pt}}
\put(796,237){\rule[-0.150pt]{3.679pt}{0.300pt}}
\put(811,238){\rule[-0.150pt]{3.679pt}{0.300pt}}
\put(827,239){\rule[-0.150pt]{3.679pt}{0.300pt}}
\put(842,240){\rule[-0.150pt]{3.679pt}{0.300pt}}
\put(857,241){\rule[-0.150pt]{3.679pt}{0.300pt}}
\put(872,242){\rule[-0.150pt]{3.679pt}{0.300pt}}
\put(888,243){\rule[-0.150pt]{3.679pt}{0.300pt}}
\put(903,244){\rule[-0.150pt]{3.679pt}{0.300pt}}
\put(918,245){\rule[-0.150pt]{3.679pt}{0.300pt}}
\put(933,246){\rule[-0.150pt]{5.029pt}{0.300pt}}
\put(954,247){\rule[-0.150pt]{5.029pt}{0.300pt}}
\put(975,248){\rule[-0.150pt]{5.029pt}{0.300pt}}
\put(996,249){\rule[-0.150pt]{5.029pt}{0.300pt}}
\put(1017,250){\rule[-0.150pt]{5.029pt}{0.300pt}}
\put(1038,251){\rule[-0.150pt]{5.029pt}{0.300pt}}
\put(1059,252){\rule[-0.150pt]{5.029pt}{0.300pt}}
\put(1080,253){\rule[-0.150pt]{5.029pt}{0.300pt}}
\put(1101,254){\rule[-0.150pt]{5.782pt}{0.300pt}}
\put(1125,255){\rule[-0.150pt]{5.782pt}{0.300pt}}
\put(1149,256){\rule[-0.150pt]{5.782pt}{0.300pt}}
\put(1173,257){\rule[-0.150pt]{5.782pt}{0.300pt}}
\put(1197,258){\rule[-0.150pt]{5.782pt}{0.300pt}}
\put(1221,259){\rule[-0.150pt]{5.782pt}{0.300pt}}
\put(1245,260){\rule[-0.150pt]{5.782pt}{0.300pt}}
\put(264,309){\usebox{\plotpoint}}
\put(264,309){\rule[-0.150pt]{282.335pt}{0.300pt}}
}
\end{picture}
\vspace{24ex}

Figure 2
\end{center}
\end{document}

